Helicity Probabilities For Heavy Quark Fragmentation Into Excited Mesons

In the fragmentation of a heavy quark into a heavy meson whose light degrees of freedom have angular momentum $3/2$, all the helicity probabilities are completely determined in the heavy quark limit up to a single probability $w_{3/2}$. We point out that this probability depends on the longitudinal momentum fraction $z$ of the meson and on its transverse momentum $p_\bot$ relative to the jet axis. We calculate $w_{3/2}$ as a function of scaling variables corresponding to $z$ and $p_\bot$ for the heavy quark limit of the perturbative QCD fragmentation functions for $b$ quark to fragment into $(b \bar c)$ mesons. In this model, the light degrees of freedom prefer to have their angular momentum aligned transverse to, rather than along, the jet axis. Implications for the production of excited heavy mesons, like $D^{**}$ and $B^{**}$, are discussed.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Fig.1 postscript file starts here
%!PS-Adobe-2.0
 /f { fill} bind def
 /ff {findfont} bind def /gr { grestore} bind def /gs { gsave} bind def
 /l { lineto} bind def /lw { setlinewidth} bind def
 /mf { makefont} bind def /m { moveto} bind def /n { newpath} bind def
 /sf { setfont} bind def /rgb { setrgbcolor} bind def /g { setgray} bind def
 /sh { show} bind def /p { showpage} bind def /s { stroke} bind def
%%EndProlog
%%BeginSetup

 letter  0.24 0.24 scale 93 78 translate 2 setlinewidth 0 setlinecap
 2 setlinejoin /#copies 1 def
%%EndSetup


 2 lw 0.000 g 597 1982 m 1252 1982 l s 1252 1982 m 1906 2088 l s
 1298 1824 m 1953 1929 l s 1298 1824 m 1906 1613 l s 1252 1982 m
 1266 1979 l 1275 1967 l 1271 1953 l 1260 1944 l 1245 1944 l 1249 1955 l
 1264 1957 l 1277 1951 l 1282 1938 l 1275 1925 l 1262 1918 l 1250 1924 l
 1262 1933 l 1277 1932 l 1288 1923 l 1288 1908 l 1278 1897 l 1264 1894 l
 1261 1904 l 1274 1909 l 1289 1905 l 1296 1893 l 1292 1879 l 1280 1871 l
 1266 1871 l 1272 1883 l 1287 1884 l 1300 1877 l 1303 1864 l 1296 1851 l
 1282 1845 l 1272 1852 l 1285 1860 l 1299 1858 l 1310 1848 l 1309 1834 l
 1298 1824 l s

 597 1982 m 888 1982 l s 888 1973 m 889 1973 l s 893 1974 m
 888 1974 l s 888 1975 m 897 1975 l s 901 1976 m 888 1976 l s
 888 1977 m 905 1977 l s 909 1978 m 888 1978 l s 888 1979 m
 913 1979 l s 917 1980 m 888 1980 l s 888 1981 m 921 1981 l s
 924 1982 m 888 1982 l s 888 1983 m 920 1983 l s 916 1984 m
 888 1984 l s 888 1985 m 912 1985 l s 908 1986 m 888 1986 l s
 888 1987 m 904 1987 l s 900 1988 m 888 1988 l s 888 1989 m
 896 1989 l s 892 1990 m 888 1990 l s 924 1982 m 888 1991 l
 888 1973 l 924 1982 l s

 1252 1982 m 1543 2029 l s 1544 2020 m 1545 2020 l s 1547 2021 m
 1544 2021 l s 1544 2022 m 1549 2022 l s 1552 2023 m 1544 2023 l s
 1544 2024 m 1554 2024 l s 1556 2025 m 1543 2025 l s 1543 2026 m
 1559 2026 l s 1561 2027 m 1543 2027 l s 1543 2028 m 1563 2028 l s
 1566 2029 m 1543 2029 l s 1543 2030 m 1568 2030 l s 1570 2031 m
 1543 2031 l s 1542 2032 m 1573 2032 l s 1575 2033 m 1542 2033 l s
 1542 2034 m 1577 2034 l s 1574 2035 m 1542 2035 l s 1542 2036 m
 1563 2036 l s 1551 2037 m 1542 2037 l s 1579 2035 m 1541 2038 l
 1544 2020 l 1579 2035 l s

 1953 1929 m 1661 1882 l s 1652 1874 m 1663 1874 l s 1663 1875 m
 1641 1875 l s 1629 1876 m 1662 1876 l s 1662 1877 m 1627 1877 l s
 1629 1878 m 1662 1878 l s 1662 1879 m 1632 1879 l s 1634 1880 m
 1662 1880 l s 1662 1881 m 1636 1881 l s 1639 1882 m 1661 1882 l s
 1661 1883 m 1641 1883 l s 1644 1884 m 1661 1884 l s 1661 1885 m
 1646 1885 l s 1648 1886 m 1661 1886 l s 1661 1887 m 1651 1887 l s
 1653 1888 m 1660 1888 l s 1660 1889 m 1655 1889 l s 1657 1890 m
 1660 1890 l s 1625 1876 m 1663 1873 l 1660 1891 l 1625 1876 l s

 1298 1824 m 1568 1730 l s 1601 1719 m 1591 1719 l s 1580 1720 m
 1599 1720 l s 1597 1721 m 1568 1721 l s 1565 1722 m 1596 1722 l s
 1594 1723 m 1565 1723 l s 1566 1724 m 1593 1724 l s 1591 1725 m
 1566 1725 l s 1566 1726 m 1590 1726 l s 1588 1727 m 1567 1727 l s
 1567 1728 m 1587 1728 l s 1585 1729 m 1567 1729 l s 1568 1730 m
 1584 1730 l s 1582 1731 m 1568 1731 l s 1569 1732 m 1581 1732 l s
 1579 1733 m 1569 1733 l s 1569 1734 m 1578 1734 l s 1576 1735 m
 1570 1735 l s 1570 1736 m 1575 1736 l s 1573 1737 m 1570 1737 l s
 1571 1738 m 1572 1738 l s 1602 1718 m 1571 1739 l 1565 1721 l 1602 1718 l
 s

 2025 1933 m 2022 1936 l 2019 1938 l 2013 1938 l 2010 1936 l 2006 1933 l
 2005 1927 l 2005 1924 l 2006 1919 l 2010 1916 l 2013 1914 l 2019 1914 l
 2022 1916 l 2025 1919 l s 2088 1956 m 2084 1953 l 2081 1948 l 2077 1941 l
 2076 1933 l 2076 1926 l 2077 1917 l 2081 1910 l 2084 1905 l 2088 1902 l s
 2100 1938 m 2100 1914 l s 2100 1927 m 2102 1933 l 2105 1936 l 2109 1938 l
 2114 1938 l s 2123 1938 m 2123 1902 l s 2123 1933 m 2126 1936 l
 2130 1938 l 2135 1938 l 2138 1936 l 2142 1933 l 2143 1927 l 2143 1924 l
 2142 1919 l 2138 1916 l 2135 1914 l 2130 1914 l 2126 1916 l 2123 1919 l s
 2156 1929 m 2187 1929 l s 2216 1936 m 2213 1938 l 2209 1938 l 2204 1936 l
 2201 1931 l 2199 1926 l 2199 1921 l 2201 1917 l 2202 1916 l 2206 1914 l
 2209 1914 l 2215 1916 l 2218 1921 l 2220 1926 l 2220 1931 l 2218 1934 l
 2211 1943 l 2209 1946 l 2209 1950 l 2211 1951 l 2215 1951 l 2218 1950 l
 2222 1946 l s 2209 1938 m 2206 1936 l 2202 1931 l 2201 1926 l 2201 1919 l
 2202 1916 l s 2209 1914 m 2213 1916 l 2216 1921 l 2218 1926 l 2218 1933 l
 2216 1936 l 2213 1941 l 2211 1944 l 2211 1948 l 2213 1950 l 2216 1950 l
 2222 1946 l s 2232 1956 m 2235 1953 l 2239 1948 l 2242 1941 l 2244 1933 l
 2244 1926 l 2242 1917 l 2239 1910 l 2235 1905 l 2232 1902 l s

 2006 1973 m 2038 1973 l s

 825 2108 m 825 2072 l s 825 2091 m 828 2094 l 832 2096 l 837 2096 l
 841 2094 l 844 2091 l 846 2086 l 846 2082 l 844 2077 l 841 2074 l
 837 2072 l 832 2072 l 828 2074 l 825 2077 l s 861 2125 m 861 2110 l
 s 855 2121 m 867 2114 l s 867 2121 m 855 2114 l s 928 2115 m
 924 2111 l 921 2106 l 917 2099 l 915 2091 l 915 2084 l 917 2076 l
 921 2069 l 924 2064 l 928 2060 l s 959 2096 m 959 2060 l s
 959 2091 m 955 2094 l 952 2096 l 947 2096 l 943 2094 l 940 2091 l
 938 2086 l 938 2082 l 940 2077 l 943 2074 l 947 2072 l 952 2072 l
 955 2074 l 959 2077 l s 971 2115 m 974 2111 l 978 2106 l 981 2099 l
 983 2091 l 983 2084 l 981 2076 l 978 2069 l 974 2064 l 971 2060 l s

 1960 2108 m 1960 2072 l s 1960 2091 m 1963 2094 l 1967 2096 l 1972 2096 l
 1975 2094 l 1979 2091 l 1980 2086 l 1980 2082 l 1979 2077 l 1975 2074 l
 1972 2072 l 1967 2072 l 1963 2074 l 1960 2077 l s 2043 2115 m 2039 2111 l
 2036 2106 l 2032 2099 l 2031 2091 l 2031 2084 l 2032 2076 l 2036 2069 l
 2039 2064 l 2043 2060 l s 2067 2115 m 2064 2111 l 2060 2106 l 2057 2099 l
 2055 2091 l 2055 2084 l 2057 2076 l 2060 2069 l 2064 2064 l 2067 2060 l s
 2083 2101 m 2086 2103 l 2091 2108 l 2091 2072 l s 2114 2088 m 2145 2088 l
 s 2159 2096 m 2159 2072 l s 2159 2086 m 2161 2091 l 2164 2094 l
 2168 2096 l 2173 2096 l s 2180 2115 m 2183 2111 l 2187 2106 l 2190 2099 l
 2192 2091 l 2192 2084 l 2190 2076 l 2187 2069 l 2183 2064 l 2180 2060 l s
 2206 2096 m 2206 2060 l s 2206 2091 m 2209 2094 l 2213 2096 l 2218 2096 l
 2222 2094 l 2225 2091 l 2227 2086 l 2227 2082 l 2225 2077 l 2222 2074 l
 2218 2072 l 2213 2072 l 2209 2074 l 2206 2077 l s 2255 2103 m 2255 2072 l
 s 2239 2088 m 2270 2088 l s 2300 2094 m 2296 2096 l 2293 2096 l
 2288 2094 l 2284 2089 l 2282 2084 l 2282 2079 l 2284 2076 l 2286 2074 l
 2289 2072 l 2293 2072 l 2298 2074 l 2301 2079 l 2303 2084 l 2303 2089 l
 2301 2093 l 2294 2101 l 2293 2104 l 2293 2108 l 2294 2110 l 2298 2110 l
 2301 2108 l 2305 2104 l s 2293 2096 m 2289 2094 l 2286 2089 l 2284 2084 l
 2284 2077 l 2286 2074 l s 2293 2072 m 2296 2074 l 2300 2079 l 2301 2084 l
 2301 2091 l 2300 2094 l 2296 2099 l 2294 2103 l 2294 2106 l 2296 2108 l
 2300 2108 l 2305 2104 l s 2315 2115 m 2319 2111 l 2322 2106 l 2326 2099 l
 2327 2091 l 2327 2084 l 2326 2076 l 2322 2069 l 2319 2064 l 2315 2060 l s


 1348 1938 m 1348 1910 l 1346 1905 l 1344 1904 l 1341 1902 l 1336 1902 l
 1332 1904 l s 1348 1933 m 1344 1936 l 1341 1938 l 1336 1938 l 1332 1936 l
 1329 1933 l 1327 1927 l 1327 1924 l 1329 1919 l 1332 1916 l 1336 1914 l
 1341 1914 l 1344 1916 l 1348 1919 l s

 1979 1616 m 1975 1619 l 1972 1621 l 1967 1621 l 1963 1619 l 1960 1616 l
 1958 1611 l 1958 1607 l 1960 1602 l 1963 1599 l 1967 1597 l 1972 1597 l
 1975 1599 l 1979 1602 l s 2041 1640 m 2038 1636 l 2034 1631 l 2031 1624 l
 2029 1616 l 2029 1609 l 2031 1601 l 2034 1594 l 2038 1589 l 2041 1585 l s
 2053 1621 m 2053 1585 l s 2053 1616 m 2057 1619 l 2060 1621 l 2065 1621 l
 2069 1619 l 2072 1616 l 2074 1611 l 2074 1607 l 2072 1602 l 2069 1599 l
 2065 1597 l 2060 1597 l 2057 1599 l 2053 1602 l s 2088 1630 m 2086 1631 l
 2088 1633 l 2090 1631 l 2090 1628 l 2088 1624 l 2086 1623 l s 2102 1640 m
 2105 1636 l 2109 1631 l 2112 1624 l 2114 1616 l 2114 1609 l 2112 1601 l
 2109 1594 l 2105 1589 l 2102 1585 l s

 581 2008 m 578 2027 l 573 2045 l 566 2062 l 558 2079 l 548 2095 l
 536 2110 l 523 2123 l 509 2135 l 493 2145 l 477 2154 l 460 2161 l
 442 2166 l 423 2170 l 405 2171 l 386 2171 l 367 2168 l 349 2164 l
 331 2158 l 314 2150 l 298 2140 l 283 2129 l 270 2116 l 257 2102 l
 246 2087 l 237 2071 l 230 2054 l 224 2036 l 220 2017 l 218 1999 l
 218 1980 l 220 1962 l 224 1943 l 230 1925 l 237 1908 l 246 1892 l
 257 1877 l 270 1863 l 283 1850 l 298 1839 l 314 1829 l 331 1821 l
 349 1815 l 367 1811 l 386 1808 l 405 1808 l 423 1809 l 442 1813 l
 460 1818 l 477 1825 l 493 1834 l 509 1844 l 523 1856 l 536 1870 l
 548 1884 l 558 1900 l 566 1917 l 573 1934 l 578 1952 l 581 1971 l
 582 1990 l 581 2008 l s

 380 2035 m 380 1892 l s 387 2035 m 387 1892 l s 359 2035 m
 463 2035 l 463 1994 l 456 2035 l s 359 1892 m 408 1892 l s

 1125 901 m 1125 853 l s 1125 901 m 1155 901 l s 1125 878 m
 1143 878 l s 1164 901 m 1166 899 l 1169 901 l 1166 903 l 1164 901 l
 s 1166 885 m 1166 853 l s 1210 885 m 1210 849 l 1208 842 l
 1206 840 l 1201 837 l 1194 837 l 1190 840 l s 1210 878 m 1206 883 l
 1201 885 l 1194 885 l 1190 883 l 1185 878 l 1183 871 l 1183 867 l
 1185 860 l 1190 856 l 1194 853 l 1201 853 l 1206 856 l 1210 860 l s
 1231 858 m 1229 856 l 1231 853 l 1233 856 l 1231 858 l s 1308 892 m
 1312 894 l 1319 901 l 1319 853 l s

 p

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Fig.2 postscript file starts here
0.24 0.24 scale
[] 0 setdash
newpath
  161  1503 moveto
  209  1512 lineto
1 setlinewidth
stroke
newpath
  161  1505 moveto
  197  1512 lineto
1 setlinewidth
stroke
newpath
  161  1521 moveto
  209  1512 lineto
1 setlinewidth
stroke
newpath
  161  1521 moveto
  209  1531 lineto
1 setlinewidth
stroke
newpath
  161  1524 moveto
  197  1531 lineto
1 setlinewidth
stroke
newpath
  161  1540 moveto
  209  1531 lineto
1 setlinewidth
stroke
newpath
  161  1496 moveto
  161  1512 lineto
1 setlinewidth
stroke
newpath
  161  1533 moveto
  161  1547 lineto
1 setlinewidth
stroke
newpath
  201  1558 moveto
  203  1560 lineto
  204  1558 lineto
  203  1557 lineto
  201  1557 lineto
  198  1558 lineto
  197  1560 lineto
  195  1564 lineto
  195  1570 lineto
  197  1575 lineto
  200  1577 lineto
  204  1577 lineto
  207  1575 lineto
  209  1570 lineto
  209  1566 lineto
1 setlinewidth
stroke
newpath
  195  1570 moveto
  197  1573 lineto
  200  1575 lineto
  204  1575 lineto
  207  1573 lineto
  209  1570 lineto
1 setlinewidth
stroke
newpath
  209  1570 moveto
  211  1573 lineto
  214  1577 lineto
  217  1578 lineto
  221  1578 lineto
  224  1577 lineto
  226  1575 lineto
  227  1570 lineto
  227  1564 lineto
  226  1560 lineto
  224  1558 lineto
  221  1557 lineto
  220  1557 lineto
  218  1558 lineto
  220  1560 lineto
  221  1558 lineto
1 setlinewidth
stroke
newpath
  212  1575 moveto
  217  1577 lineto
  221  1577 lineto
  224  1575 lineto
  226  1573 lineto
  227  1570 lineto
1 setlinewidth
stroke
newpath
  189  1613 moveto
  238  1586 lineto
1 setlinewidth
stroke
newpath
  201  1623 moveto
  203  1624 lineto
  204  1623 lineto
  203  1621 lineto
  201  1621 lineto
  198  1623 lineto
  197  1624 lineto
  195  1629 lineto
  195  1635 lineto
  197  1639 lineto
  198  1641 lineto
  201  1642 lineto
  204  1642 lineto
  207  1641 lineto
  211  1636 lineto
  214  1629 lineto
  215  1626 lineto
  218  1623 lineto
  223  1621 lineto
  227  1621 lineto
1 setlinewidth
stroke
newpath
  195  1635 moveto
  197  1638 lineto
  198  1639 lineto
  201  1641 lineto
  204  1641 lineto
  207  1639 lineto
  211  1635 lineto
  214  1629 lineto
1 setlinewidth
stroke
newpath
  224  1621 moveto
  223  1623 lineto
  223  1626 lineto
  226  1633 lineto
  226  1638 lineto
  224  1641 lineto
  223  1642 lineto
1 setlinewidth
stroke
newpath
  223  1626 moveto
  227  1633 lineto
  227  1639 lineto
  226  1641 lineto
  223  1642 lineto
  220  1642 lineto
1 setlinewidth
stroke
newpath
  151  1675 moveto
  156  1671 lineto
  163  1666 lineto
  172  1662 lineto
  184  1659 lineto
  193  1659 lineto
  204  1662 lineto
  214  1666 lineto
  220  1671 lineto
  225  1675 lineto
1 setlinewidth
stroke
newpath
  156  1671 moveto
  165  1666 lineto
  172  1664 lineto
  184  1662 lineto
  193  1662 lineto
  204  1664 lineto
  211  1666 lineto
  220  1671 lineto
1 setlinewidth
stroke
newpath
  161  1694 moveto
  200  1694 lineto
  207  1696 lineto
  209  1701 lineto
  209  1705 lineto
  207  1710 lineto
  202  1712 lineto
1 setlinewidth
stroke
newpath
  161  1696 moveto
  200  1696 lineto
  207  1698 lineto
  209  1701 lineto
1 setlinewidth
stroke
newpath
  177  1687 moveto
  177  1705 lineto
1 setlinewidth
stroke
newpath
  151  1724 moveto
  156  1728 lineto
  163  1733 lineto
  172  1738 lineto
  184  1740 lineto
  193  1740 lineto
  204  1738 lineto
  214  1733 lineto
  220  1728 lineto
  225  1724 lineto
1 setlinewidth
stroke
newpath
  156  1728 moveto
  165  1733 lineto
  172  1735 lineto
  184  1738 lineto
  193  1738 lineto
  204  1735 lineto
  211  1733 lineto
  220  1728 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
 1048   991 moveto
 1048   952 lineto
 1050   945 lineto
 1054   942 lineto
 1059   942 lineto
 1064   945 lineto
 1066   949 lineto
1 setlinewidth
stroke
newpath
 1050   991 moveto
 1050   952 lineto
 1052   945 lineto
 1054   942 lineto
1 setlinewidth
stroke
newpath
 1041   975 moveto
 1059   975 lineto
1 setlinewidth
stroke
newpath
 1117   970 moveto
 1158   970 lineto
1 setlinewidth
stroke
newpath
 1117   956 moveto
 1158   956 lineto
1 setlinewidth
stroke
newpath
 1215   975 moveto
 1215   926 lineto
1 setlinewidth
stroke
newpath
 1218   975 moveto
 1218   926 lineto
1 setlinewidth
stroke
newpath
 1218   968 moveto
 1222   972 lineto
 1227   975 lineto
 1232   975 lineto
 1238   972 lineto
 1243   968 lineto
 1245   961 lineto
 1245   956 lineto
 1243   949 lineto
 1238   945 lineto
 1232   942 lineto
 1227   942 lineto
 1222   945 lineto
 1218   949 lineto
1 setlinewidth
stroke
newpath
 1232   975 moveto
 1236   972 lineto
 1241   968 lineto
 1243   961 lineto
 1243   956 lineto
 1241   949 lineto
 1236   945 lineto
 1232   942 lineto
1 setlinewidth
stroke
newpath
 1209   975 moveto
 1218   975 lineto
1 setlinewidth
stroke
newpath
 1209   926 moveto
 1225   926 lineto
1 setlinewidth
stroke
newpath
 1275   948 moveto
 1275   929 lineto
1 setlinewidth
stroke
newpath
 1261   929 moveto
 1289   929 lineto
1 setlinewidth
stroke
newpath
 1344  1000 moveto
 1303   926 lineto
1 setlinewidth
stroke
newpath
 1374  1000 moveto
 1370   995 lineto
 1365   988 lineto
 1360   979 lineto
 1358   968 lineto
 1358   958 lineto
 1360   947 lineto
 1365   938 lineto
 1370   931 lineto
 1374   926 lineto
1 setlinewidth
stroke
newpath
 1370   995 moveto
 1365   986 lineto
 1363   979 lineto
 1360   968 lineto
 1360   958 lineto
 1363   947 lineto
 1365   940 lineto
 1370   931 lineto
1 setlinewidth
stroke
newpath
 1393   975 moveto
 1393   942 lineto
1 setlinewidth
stroke
newpath
 1395   975 moveto
 1395   942 lineto
1 setlinewidth
stroke
newpath
 1395   961 moveto
 1397   968 lineto
 1402   972 lineto
 1406   975 lineto
 1413   975 lineto
 1416   972 lineto
 1416   970 lineto
 1413   968 lineto
 1411   970 lineto
 1413   972 lineto
1 setlinewidth
stroke
newpath
 1386   975 moveto
 1395   975 lineto
1 setlinewidth
stroke
newpath
 1386   942 moveto
 1402   942 lineto
1 setlinewidth
stroke
newpath
 1432   991 moveto
 1432   942 lineto
1 setlinewidth
stroke
newpath
 1434   991 moveto
 1448   949 lineto
1 setlinewidth
stroke
newpath
 1432   991 moveto
 1448   942 lineto
1 setlinewidth
stroke
newpath
 1464   991 moveto
 1448   942 lineto
1 setlinewidth
stroke
newpath
 1464   991 moveto
 1464   942 lineto
1 setlinewidth
stroke
newpath
 1466   991 moveto
 1466   942 lineto
1 setlinewidth
stroke
newpath
 1425   991 moveto
 1434   991 lineto
1 setlinewidth
stroke
newpath
 1464   991 moveto
 1473   991 lineto
1 setlinewidth
stroke
newpath
 1425   942 moveto
 1439   942 lineto
1 setlinewidth
stroke
newpath
 1457   942 moveto
 1473   942 lineto
1 setlinewidth
stroke
newpath
 1485  1000 moveto
 1489   995 lineto
 1494   988 lineto
 1498   979 lineto
 1501   968 lineto
 1501   958 lineto
 1498   947 lineto
 1494   938 lineto
 1489   931 lineto
 1485   926 lineto
1 setlinewidth
stroke
newpath
 1489   995 moveto
 1494   986 lineto
 1496   979 lineto
 1498   968 lineto
 1498   958 lineto
 1496   947 lineto
 1494   940 lineto
 1489   931 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
 1351   862 moveto
 1351   814 lineto
1 setlinewidth
stroke
newpath
 1353   862 moveto
 1353   814 lineto
1 setlinewidth
stroke
newpath
 1367   848 moveto
 1367   830 lineto
1 setlinewidth
stroke
newpath
 1344   862 moveto
 1381   862 lineto
 1381   848 lineto
 1378   862 lineto
1 setlinewidth
stroke
newpath
 1353   839 moveto
 1367   839 lineto
1 setlinewidth
stroke
newpath
 1344   814 moveto
 1360   814 lineto
1 setlinewidth
stroke
newpath
 1397   862 moveto
 1395   860 lineto
 1397   857 lineto
 1399   860 lineto
 1397   862 lineto
1 setlinewidth
stroke
newpath
 1397   846 moveto
 1397   814 lineto
1 setlinewidth
stroke
newpath
 1399   846 moveto
 1399   814 lineto
1 setlinewidth
stroke
newpath
 1390   846 moveto
 1399   846 lineto
1 setlinewidth
stroke
newpath
 1390   814 moveto
 1406   814 lineto
1 setlinewidth
stroke
newpath
 1429   846 moveto
 1424   844 lineto
 1422   841 lineto
 1420   837 lineto
 1420   832 lineto
 1422   827 lineto
 1424   825 lineto
 1429   823 lineto
 1434   823 lineto
 1438   825 lineto
 1441   827 lineto
 1443   832 lineto
 1443   837 lineto
 1441   841 lineto
 1438   844 lineto
 1434   846 lineto
 1429   846 lineto
1 setlinewidth
stroke
newpath
 1424   844 moveto
 1422   839 lineto
 1422   830 lineto
 1424   825 lineto
1 setlinewidth
stroke
newpath
 1438   825 moveto
 1441   830 lineto
 1441   839 lineto
 1438   844 lineto
1 setlinewidth
stroke
newpath
 1441   841 moveto
 1443   844 lineto
 1447   846 lineto
 1447   844 lineto
 1443   844 lineto
1 setlinewidth
stroke
newpath
 1422   827 moveto
 1420   825 lineto
 1418   821 lineto
 1418   818 lineto
 1420   814 lineto
 1427   811 lineto
 1438   811 lineto
 1445   809 lineto
 1447   807 lineto
1 setlinewidth
stroke
newpath
 1418   818 moveto
 1420   816 lineto
 1427   814 lineto
 1438   814 lineto
 1445   811 lineto
 1447   807 lineto
 1447   804 lineto
 1445   800 lineto
 1438   798 lineto
 1424   798 lineto
 1418   800 lineto
 1415   804 lineto
 1415   807 lineto
 1418   811 lineto
 1424   814 lineto
1 setlinewidth
stroke
newpath
 1466   818 moveto
 1464   816 lineto
 1466   814 lineto
 1468   816 lineto
 1466   818 lineto
1 setlinewidth
stroke
newpath
 1487   853 moveto
 1489   850 lineto
 1487   848 lineto
 1484   850 lineto
 1484   853 lineto
 1487   857 lineto
 1489   860 lineto
 1496   862 lineto
 1505   862 lineto
 1512   860 lineto
 1514   857 lineto
 1516   853 lineto
 1516   848 lineto
 1514   844 lineto
 1507   839 lineto
 1496   834 lineto
 1491   832 lineto
 1487   827 lineto
 1484   821 lineto
 1484   814 lineto
1 setlinewidth
stroke
newpath
 1505   862 moveto
 1510   860 lineto
 1512   857 lineto
 1514   853 lineto
 1514   848 lineto
 1512   844 lineto
 1505   839 lineto
 1496   834 lineto
1 setlinewidth
stroke
newpath
 1484   818 moveto
 1487   821 lineto
 1491   821 lineto
 1503   816 lineto
 1510   816 lineto
 1514   818 lineto
 1516   821 lineto
1 setlinewidth
stroke
newpath
 1491   821 moveto
 1503   814 lineto
 1512   814 lineto
 1514   816 lineto
 1516   821 lineto
 1516   825 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
  774  1285 moveto
  770  1287 lineto
  763  1287 lineto
  756  1285 lineto
  751  1280 lineto
  749  1273 lineto
  749  1266 lineto
  751  1259 lineto
  753  1257 lineto
  760  1255 lineto
  767  1255 lineto
  772  1257 lineto
1 setlinewidth
stroke
newpath
  763  1287 moveto
  758  1285 lineto
  753  1280 lineto
  751  1273 lineto
  751  1266 lineto
  753  1259 lineto
  756  1257 lineto
  760  1255 lineto
1 setlinewidth
stroke
newpath
  751  1271 moveto
  770  1271 lineto
1 setlinewidth
stroke
newpath
  790  1282 moveto
  832  1282 lineto
1 setlinewidth
stroke
newpath
  790  1269 moveto
  832  1269 lineto
1 setlinewidth
stroke
newpath
  862  1303 moveto
  855  1301 lineto
  850  1294 lineto
  848  1282 lineto
  848  1275 lineto
  850  1264 lineto
  855  1257 lineto
  862  1255 lineto
  866  1255 lineto
  873  1257 lineto
  878  1264 lineto
  880  1275 lineto
  880  1282 lineto
  878  1294 lineto
  873  1301 lineto
  866  1303 lineto
  862  1303 lineto
1 setlinewidth
stroke
newpath
  862  1303 moveto
  857  1301 lineto
  855  1299 lineto
  852  1294 lineto
  850  1282 lineto
  850  1275 lineto
  852  1264 lineto
  855  1259 lineto
  857  1257 lineto
  862  1255 lineto
1 setlinewidth
stroke
newpath
  866  1255 moveto
  871  1257 lineto
  873  1259 lineto
  875  1264 lineto
  878  1275 lineto
  878  1282 lineto
  875  1294 lineto
  873  1299 lineto
  871  1301 lineto
  866  1303 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
  774  2240 moveto
  770  2243 lineto
  763  2243 lineto
  756  2240 lineto
  751  2236 lineto
  749  2229 lineto
  749  2222 lineto
  751  2215 lineto
  753  2213 lineto
  760  2211 lineto
  767  2211 lineto
  772  2213 lineto
1 setlinewidth
stroke
newpath
  763  2243 moveto
  758  2240 lineto
  753  2236 lineto
  751  2229 lineto
  751  2222 lineto
  753  2215 lineto
  756  2213 lineto
  760  2211 lineto
1 setlinewidth
stroke
newpath
  751  2227 moveto
  770  2227 lineto
1 setlinewidth
stroke
newpath
  790  2238 moveto
  832  2238 lineto
1 setlinewidth
stroke
newpath
  790  2224 moveto
  832  2224 lineto
1 setlinewidth
stroke
newpath
  891  2229 moveto
  889  2224 lineto
  885  2222 lineto
  880  2222 lineto
  875  2224 lineto
  873  2227 lineto
  866  2236 lineto
  864  2238 lineto
  859  2240 lineto
  855  2240 lineto
  850  2238 lineto
  848  2234 lineto
  848  2229 lineto
  850  2224 lineto
  855  2222 lineto
  859  2222 lineto
  864  2224 lineto
  866  2227 lineto
  873  2236 lineto
  875  2238 lineto
  880  2240 lineto
  885  2240 lineto
  889  2238 lineto
  891  2234 lineto
  891  2229 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
  558  2385 moveto
  558  1099 lineto
1 setlinewidth
stroke
newpath
  558  1099 moveto
 2231  1099 lineto
1 setlinewidth
stroke
newpath
 2231  1099 moveto
 2231  2385 lineto
1 setlinewidth
stroke
newpath
 2231  2385 moveto
  558  2385 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
  558  1099 moveto
  583  1118 lineto
  605  1140 lineto
  624  1165 lineto
  642  1191 lineto
  664  1230 lineto
  684  1270 lineto
  704  1311 lineto
  725  1350 lineto
  745  1382 lineto
  765  1413 lineto
  786  1443 lineto
  809  1472 lineto
  828  1494 lineto
  848  1515 lineto
  870  1534 lineto
  893  1552 lineto
  913  1566 lineto
  933  1580 lineto
  954  1592 lineto
  976  1604 lineto
  997  1613 lineto
 1018  1622 lineto
 1039  1631 lineto
 1060  1638 lineto
 1081  1645 lineto
 1102  1651 lineto
 1122  1657 lineto
 1144  1662 lineto
 1164  1667 lineto
 1185  1672 lineto
 1206  1676 lineto
 1227  1680 lineto
 1248  1683 lineto
 1269  1687 lineto
 1290  1690 lineto
 1311  1693 lineto
 1332  1696 lineto
 1353  1698 lineto
 1374  1701 lineto
 1394  1703 lineto
 1415  1705 lineto
 1436  1707 lineto
 1457  1709 lineto
 1478  1711 lineto
 1499  1713 lineto
 1520  1714 lineto
 1541  1716 lineto
 1562  1717 lineto
 1583  1719 lineto
 1604  1720 lineto
 1624  1721 lineto
 1645  1722 lineto
 1666  1724 lineto
 1687  1725 lineto
 1708  1726 lineto
 1729  1727 lineto
 1750  1728 lineto
 1771  1729 lineto
 1792  1729 lineto
 1813  1730 lineto
 1834  1731 lineto
 1854  1732 lineto
 1875  1733 lineto
 1896  1733 lineto
 1917  1734 lineto
 1938  1735 lineto
 1959  1735 lineto
 1980  1736 lineto
 2001  1737 lineto
 2022  1737 lineto
 2043  1738 lineto
 2064  1738 lineto
 2084  1739 lineto
 2105  1739 lineto
 2126  1740 lineto
 2147  1740 lineto
 2168  1741 lineto
 2189  1741 lineto
 2210  1742 lineto
 2231  1742 lineto
 2231  1742 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
  558  1126 moveto
  558  1099 lineto
1 setlinewidth
stroke
newpath
  625  1108 moveto
  625  1099 lineto
1 setlinewidth
stroke
newpath
  692  1108 moveto
  692  1099 lineto
1 setlinewidth
stroke
newpath
  759  1108 moveto
  759  1099 lineto
1 setlinewidth
stroke
newpath
  826  1108 moveto
  826  1099 lineto
1 setlinewidth
stroke
newpath
  893  1126 moveto
  893  1099 lineto
1 setlinewidth
stroke
newpath
  960  1108 moveto
  960  1099 lineto
1 setlinewidth
stroke
newpath
 1027  1108 moveto
 1027  1099 lineto
1 setlinewidth
stroke
newpath
 1093  1108 moveto
 1093  1099 lineto
1 setlinewidth
stroke
newpath
 1160  1108 moveto
 1160  1099 lineto
1 setlinewidth
stroke
newpath
 1227  1126 moveto
 1227  1099 lineto
1 setlinewidth
stroke
newpath
 1294  1108 moveto
 1294  1099 lineto
1 setlinewidth
stroke
newpath
 1361  1108 moveto
 1361  1099 lineto
1 setlinewidth
stroke
newpath
 1428  1108 moveto
 1428  1099 lineto
1 setlinewidth
stroke
newpath
 1495  1108 moveto
 1495  1099 lineto
1 setlinewidth
stroke
newpath
 1562  1126 moveto
 1562  1099 lineto
1 setlinewidth
stroke
newpath
 1629  1108 moveto
 1629  1099 lineto
1 setlinewidth
stroke
newpath
 1696  1108 moveto
 1696  1099 lineto
1 setlinewidth
stroke
newpath
 1762  1108 moveto
 1762  1099 lineto
1 setlinewidth
stroke
newpath
 1829  1108 moveto
 1829  1099 lineto
1 setlinewidth
stroke
newpath
 1896  1126 moveto
 1896  1099 lineto
1 setlinewidth
stroke
newpath
 1963  1108 moveto
 1963  1099 lineto
1 setlinewidth
stroke
newpath
 2030  1108 moveto
 2030  1099 lineto
1 setlinewidth
stroke
newpath
 2097  1108 moveto
 2097  1099 lineto
1 setlinewidth
stroke
newpath
 2164  1108 moveto
 2164  1099 lineto
1 setlinewidth
stroke
newpath
 2231  1126 moveto
 2231  1099 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
  554  1068 moveto
  549  1067 lineto
  546  1062 lineto
  544  1054 lineto
  544  1050 lineto
  546  1042 lineto
  549  1038 lineto
  554  1036 lineto
  557  1036 lineto
  561  1038 lineto
  564  1042 lineto
  566  1050 lineto
  566  1054 lineto
  564  1062 lineto
  561  1067 lineto
  557  1068 lineto
  554  1068 lineto
1 setlinewidth
stroke
newpath
  554  1068 moveto
  551  1067 lineto
  549  1065 lineto
  547  1062 lineto
  546  1054 lineto
  546  1050 lineto
  547  1042 lineto
  549  1039 lineto
  551  1038 lineto
  554  1036 lineto
1 setlinewidth
stroke
newpath
  557  1036 moveto
  560  1038 lineto
  561  1039 lineto
  563  1042 lineto
  564  1050 lineto
  564  1054 lineto
  563  1062 lineto
  561  1065 lineto
  560  1067 lineto
  557  1068 lineto
1 setlinewidth
stroke
newpath
  880  1062 moveto
  882  1061 lineto
  880  1059 lineto
  879  1061 lineto
  879  1062 lineto
  880  1065 lineto
  882  1067 lineto
  887  1068 lineto
  893  1068 lineto
  897  1067 lineto
  899  1065 lineto
  900  1062 lineto
  900  1059 lineto
  899  1056 lineto
  894  1053 lineto
  887  1050 lineto
  883  1048 lineto
  880  1045 lineto
  879  1041 lineto
  879  1036 lineto
1 setlinewidth
stroke
newpath
  893  1068 moveto
  896  1067 lineto
  897  1065 lineto
  899  1062 lineto
  899  1059 lineto
  897  1056 lineto
  893  1053 lineto
  887  1050 lineto
1 setlinewidth
stroke
newpath
  879  1039 moveto
  880  1041 lineto
  883  1041 lineto
  891  1038 lineto
  896  1038 lineto
  899  1039 lineto
  900  1041 lineto
1 setlinewidth
stroke
newpath
  883  1041 moveto
  891  1036 lineto
  897  1036 lineto
  899  1038 lineto
  900  1041 lineto
  900  1044 lineto
1 setlinewidth
stroke
newpath
 1227  1065 moveto
 1227  1036 lineto
1 setlinewidth
stroke
newpath
 1229  1068 moveto
 1229  1036 lineto
1 setlinewidth
stroke
newpath
 1229  1068 moveto
 1212  1045 lineto
 1236  1045 lineto
1 setlinewidth
stroke
newpath
 1223  1036 moveto
 1233  1036 lineto
1 setlinewidth
stroke
newpath
 1566  1064 moveto
 1565  1062 lineto
 1566  1061 lineto
 1568  1062 lineto
 1568  1064 lineto
 1566  1067 lineto
 1563  1068 lineto
 1559  1068 lineto
 1554  1067 lineto
 1551  1064 lineto
 1549  1061 lineto
 1548  1054 lineto
 1548  1045 lineto
 1549  1041 lineto
 1553  1038 lineto
 1557  1036 lineto
 1560  1036 lineto
 1565  1038 lineto
 1568  1041 lineto
 1569  1045 lineto
 1569  1047 lineto
 1568  1051 lineto
 1565  1054 lineto
 1560  1056 lineto
 1559  1056 lineto
 1554  1054 lineto
 1551  1051 lineto
 1549  1047 lineto
1 setlinewidth
stroke
newpath
 1559  1068 moveto
 1556  1067 lineto
 1553  1064 lineto
 1551  1061 lineto
 1549  1054 lineto
 1549  1045 lineto
 1551  1041 lineto
 1554  1038 lineto
 1557  1036 lineto
1 setlinewidth
stroke
newpath
 1560  1036 moveto
 1563  1038 lineto
 1566  1041 lineto
 1568  1045 lineto
 1568  1047 lineto
 1566  1051 lineto
 1563  1054 lineto
 1560  1056 lineto
1 setlinewidth
stroke
newpath
 1890  1068 moveto
 1886  1067 lineto
 1884  1064 lineto
 1884  1059 lineto
 1886  1056 lineto
 1890  1054 lineto
 1896  1054 lineto
 1901  1056 lineto
 1902  1059 lineto
 1902  1064 lineto
 1901  1067 lineto
 1896  1068 lineto
 1890  1068 lineto
1 setlinewidth
stroke
newpath
 1890  1068 moveto
 1887  1067 lineto
 1886  1064 lineto
 1886  1059 lineto
 1887  1056 lineto
 1890  1054 lineto
1 setlinewidth
stroke
newpath
 1896  1054 moveto
 1899  1056 lineto
 1901  1059 lineto
 1901  1064 lineto
 1899  1067 lineto
 1896  1068 lineto
1 setlinewidth
stroke
newpath
 1890  1054 moveto
 1886  1053 lineto
 1884  1051 lineto
 1882  1048 lineto
 1882  1042 lineto
 1884  1039 lineto
 1886  1038 lineto
 1890  1036 lineto
 1896  1036 lineto
 1901  1038 lineto
 1902  1039 lineto
 1904  1042 lineto
 1904  1048 lineto
 1902  1051 lineto
 1901  1053 lineto
 1896  1054 lineto
1 setlinewidth
stroke
newpath
 1890  1054 moveto
 1887  1053 lineto
 1886  1051 lineto
 1884  1048 lineto
 1884  1042 lineto
 1886  1039 lineto
 1887  1038 lineto
 1890  1036 lineto
1 setlinewidth
stroke
newpath
 1896  1036 moveto
 1899  1038 lineto
 1901  1039 lineto
 1902  1042 lineto
 1902  1048 lineto
 1901  1051 lineto
 1899  1053 lineto
 1896  1054 lineto
1 setlinewidth
stroke
newpath
 2205  1062 moveto
 2208  1064 lineto
 2213  1068 lineto
 2213  1036 lineto
1 setlinewidth
stroke
newpath
 2211  1067 moveto
 2211  1036 lineto
1 setlinewidth
stroke
newpath
 2205  1036 moveto
 2219  1036 lineto
1 setlinewidth
stroke
newpath
 2240  1068 moveto
 2236  1067 lineto
 2233  1062 lineto
 2231  1054 lineto
 2231  1050 lineto
 2233  1042 lineto
 2236  1038 lineto
 2240  1036 lineto
 2243  1036 lineto
 2248  1038 lineto
 2251  1042 lineto
 2253  1050 lineto
 2253  1054 lineto
 2251  1062 lineto
 2248  1067 lineto
 2243  1068 lineto
 2240  1068 lineto
1 setlinewidth
stroke
newpath
 2240  1068 moveto
 2237  1067 lineto
 2236  1065 lineto
 2234  1062 lineto
 2233  1054 lineto
 2233  1050 lineto
 2234  1042 lineto
 2236  1039 lineto
 2237  1038 lineto
 2240  1036 lineto
1 setlinewidth
stroke
newpath
 2243  1036 moveto
 2246  1038 lineto
 2248  1039 lineto
 2249  1042 lineto
 2251  1050 lineto
 2251  1054 lineto
 2249  1062 lineto
 2248  1065 lineto
 2246  1067 lineto
 2243  1068 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
  558  2385 moveto
  558  2358 lineto
1 setlinewidth
stroke
newpath
  625  2385 moveto
  625  2376 lineto
1 setlinewidth
stroke
newpath
  692  2385 moveto
  692  2376 lineto
1 setlinewidth
stroke
newpath
  759  2385 moveto
  759  2376 lineto
1 setlinewidth
stroke
newpath
  826  2385 moveto
  826  2376 lineto
1 setlinewidth
stroke
newpath
  893  2385 moveto
  893  2358 lineto
1 setlinewidth
stroke
newpath
  960  2385 moveto
  960  2376 lineto
1 setlinewidth
stroke
newpath
 1027  2385 moveto
 1027  2376 lineto
1 setlinewidth
stroke
newpath
 1093  2385 moveto
 1093  2376 lineto
1 setlinewidth
stroke
newpath
 1160  2385 moveto
 1160  2376 lineto
1 setlinewidth
stroke
newpath
 1227  2385 moveto
 1227  2358 lineto
1 setlinewidth
stroke
newpath
 1294  2385 moveto
 1294  2376 lineto
1 setlinewidth
stroke
newpath
 1361  2385 moveto
 1361  2376 lineto
1 setlinewidth
stroke
newpath
 1428  2385 moveto
 1428  2376 lineto
1 setlinewidth
stroke
newpath
 1495  2385 moveto
 1495  2376 lineto
1 setlinewidth
stroke
newpath
 1562  2385 moveto
 1562  2358 lineto
1 setlinewidth
stroke
newpath
 1629  2385 moveto
 1629  2376 lineto
1 setlinewidth
stroke
newpath
 1696  2385 moveto
 1696  2376 lineto
1 setlinewidth
stroke
newpath
 1762  2385 moveto
 1762  2376 lineto
1 setlinewidth
stroke
newpath
 1829  2385 moveto
 1829  2376 lineto
1 setlinewidth
stroke
newpath
 1896  2385 moveto
 1896  2358 lineto
1 setlinewidth
stroke
newpath
 1963  2385 moveto
 1963  2376 lineto
1 setlinewidth
stroke
newpath
 2030  2385 moveto
 2030  2376 lineto
1 setlinewidth
stroke
newpath
 2097  2385 moveto
 2097  2376 lineto
1 setlinewidth
stroke
newpath
 2164  2385 moveto
 2164  2376 lineto
1 setlinewidth
stroke
newpath
 2231  2385 moveto
 2231  2358 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
  586  1099 moveto
  558  1099 lineto
1 setlinewidth
stroke
newpath
  567  1141 moveto
  558  1141 lineto
1 setlinewidth
stroke
newpath
  567  1184 moveto
  558  1184 lineto
1 setlinewidth
stroke
newpath
  567  1227 moveto
  558  1227 lineto
1 setlinewidth
stroke
newpath
  567  1270 moveto
  558  1270 lineto
1 setlinewidth
stroke
newpath
  586  1313 moveto
  558  1313 lineto
1 setlinewidth
stroke
newpath
  567  1356 moveto
  558  1356 lineto
1 setlinewidth
stroke
newpath
  567  1399 moveto
  558  1399 lineto
1 setlinewidth
stroke
newpath
  567  1442 moveto
  558  1442 lineto
1 setlinewidth
stroke
newpath
  567  1485 moveto
  558  1485 lineto
1 setlinewidth
stroke
newpath
  586  1527 moveto
  558  1527 lineto
1 setlinewidth
stroke
newpath
  567  1570 moveto
  558  1570 lineto
1 setlinewidth
stroke
newpath
  567  1613 moveto
  558  1613 lineto
1 setlinewidth
stroke
newpath
  567  1656 moveto
  558  1656 lineto
1 setlinewidth
stroke
newpath
  567  1699 moveto
  558  1699 lineto
1 setlinewidth
stroke
newpath
  586  1742 moveto
  558  1742 lineto
1 setlinewidth
stroke
newpath
  567  1785 moveto
  558  1785 lineto
1 setlinewidth
stroke
newpath
  567  1828 moveto
  558  1828 lineto
1 setlinewidth
stroke
newpath
  567  1871 moveto
  558  1871 lineto
1 setlinewidth
stroke
newpath
  567  1913 moveto
  558  1913 lineto
1 setlinewidth
stroke
newpath
  586  1956 moveto
  558  1956 lineto
1 setlinewidth
stroke
newpath
  567  1999 moveto
  558  1999 lineto
1 setlinewidth
stroke
newpath
  567  2042 moveto
  558  2042 lineto
1 setlinewidth
stroke
newpath
  567  2085 moveto
  558  2085 lineto
1 setlinewidth
stroke
newpath
  567  2128 moveto
  558  2128 lineto
1 setlinewidth
stroke
newpath
  586  2171 moveto
  558  2171 lineto
1 setlinewidth
stroke
newpath
  567  2214 moveto
  558  2214 lineto
1 setlinewidth
stroke
newpath
  567  2257 moveto
  558  2257 lineto
1 setlinewidth
stroke
newpath
  567  2299 moveto
  558  2299 lineto
1 setlinewidth
stroke
newpath
  567  2342 moveto
  558  2342 lineto
1 setlinewidth
stroke
newpath
  586  2385 moveto
  558  2385 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
  454  1112 moveto
  450  1111 lineto
  447  1106 lineto
  445  1099 lineto
  445  1094 lineto
  447  1086 lineto
  450  1082 lineto
  454  1080 lineto
  457  1080 lineto
  462  1082 lineto
  465  1086 lineto
  467  1094 lineto
  467  1099 lineto
  465  1106 lineto
  462  1111 lineto
  457  1112 lineto
  454  1112 lineto
1 setlinewidth
stroke
newpath
  454  1112 moveto
  451  1111 lineto
  450  1109 lineto
  448  1106 lineto
  447  1099 lineto
  447  1094 lineto
  448  1086 lineto
  450  1083 lineto
  451  1082 lineto
  454  1080 lineto
1 setlinewidth
stroke
newpath
  457  1080 moveto
  460  1082 lineto
  462  1083 lineto
  464  1086 lineto
  465  1094 lineto
  465  1099 lineto
  464  1106 lineto
  462  1109 lineto
  460  1111 lineto
  457  1112 lineto
1 setlinewidth
stroke
newpath
  479  1083 moveto
  477  1082 lineto
  479  1080 lineto
  480  1082 lineto
  479  1083 lineto
1 setlinewidth
stroke
newpath
  500  1112 moveto
  496  1111 lineto
  493  1106 lineto
  491  1099 lineto
  491  1094 lineto
  493  1086 lineto
  496  1082 lineto
  500  1080 lineto
  503  1080 lineto
  508  1082 lineto
  511  1086 lineto
  513  1094 lineto
  513  1099 lineto
  511  1106 lineto
  508  1111 lineto
  503  1112 lineto
  500  1112 lineto
1 setlinewidth
stroke
newpath
  500  1112 moveto
  497  1111 lineto
  496  1109 lineto
  494  1106 lineto
  493  1099 lineto
  493  1094 lineto
  494  1086 lineto
  496  1083 lineto
  497  1082 lineto
  500  1080 lineto
1 setlinewidth
stroke
newpath
  503  1080 moveto
  506  1082 lineto
  508  1083 lineto
  510  1086 lineto
  511  1094 lineto
  511  1099 lineto
  510  1106 lineto
  508  1109 lineto
  506  1111 lineto
  503  1112 lineto
1 setlinewidth
stroke
newpath
  454  1327 moveto
  450  1325 lineto
  447  1321 lineto
  445  1313 lineto
  445  1308 lineto
  447  1301 lineto
  450  1296 lineto
  454  1295 lineto
  457  1295 lineto
  462  1296 lineto
  465  1301 lineto
  467  1308 lineto
  467  1313 lineto
  465  1321 lineto
  462  1325 lineto
  457  1327 lineto
  454  1327 lineto
1 setlinewidth
stroke
newpath
  454  1327 moveto
  451  1325 lineto
  450  1324 lineto
  448  1321 lineto
  447  1313 lineto
  447  1308 lineto
  448  1301 lineto
  450  1298 lineto
  451  1296 lineto
  454  1295 lineto
1 setlinewidth
stroke
newpath
  457  1295 moveto
  460  1296 lineto
  462  1298 lineto
  464  1301 lineto
  465  1308 lineto
  465  1313 lineto
  464  1321 lineto
  462  1324 lineto
  460  1325 lineto
  457  1327 lineto
1 setlinewidth
stroke
newpath
  479  1298 moveto
  477  1296 lineto
  479  1295 lineto
  480  1296 lineto
  479  1298 lineto
1 setlinewidth
stroke
newpath
  496  1321 moveto
  499  1322 lineto
  503  1327 lineto
  503  1295 lineto
1 setlinewidth
stroke
newpath
  502  1325 moveto
  502  1295 lineto
1 setlinewidth
stroke
newpath
  496  1295 moveto
  510  1295 lineto
1 setlinewidth
stroke
newpath
  454  1541 moveto
  450  1540 lineto
  447  1535 lineto
  445  1527 lineto
  445  1523 lineto
  447  1515 lineto
  450  1511 lineto
  454  1509 lineto
  457  1509 lineto
  462  1511 lineto
  465  1515 lineto
  467  1523 lineto
  467  1527 lineto
  465  1535 lineto
  462  1540 lineto
  457  1541 lineto
  454  1541 lineto
1 setlinewidth
stroke
newpath
  454  1541 moveto
  451  1540 lineto
  450  1538 lineto
  448  1535 lineto
  447  1527 lineto
  447  1523 lineto
  448  1515 lineto
  450  1512 lineto
  451  1511 lineto
  454  1509 lineto
1 setlinewidth
stroke
newpath
  457  1509 moveto
  460  1511 lineto
  462  1512 lineto
  464  1515 lineto
  465  1523 lineto
  465  1527 lineto
  464  1535 lineto
  462  1538 lineto
  460  1540 lineto
  457  1541 lineto
1 setlinewidth
stroke
newpath
  479  1512 moveto
  477  1511 lineto
  479  1509 lineto
  480  1511 lineto
  479  1512 lineto
1 setlinewidth
stroke
newpath
  493  1535 moveto
  494  1534 lineto
  493  1532 lineto
  491  1534 lineto
  491  1535 lineto
  493  1538 lineto
  494  1540 lineto
  499  1541 lineto
  505  1541 lineto
  510  1540 lineto
  511  1538 lineto
  513  1535 lineto
  513  1532 lineto
  511  1529 lineto
  506  1526 lineto
  499  1523 lineto
  496  1521 lineto
  493  1518 lineto
  491  1514 lineto
  491  1509 lineto
1 setlinewidth
stroke
newpath
  505  1541 moveto
  508  1540 lineto
  510  1538 lineto
  511  1535 lineto
  511  1532 lineto
  510  1529 lineto
  505  1526 lineto
  499  1523 lineto
1 setlinewidth
stroke
newpath
  491  1512 moveto
  493  1514 lineto
  496  1514 lineto
  503  1511 lineto
  508  1511 lineto
  511  1512 lineto
  513  1514 lineto
1 setlinewidth
stroke
newpath
  496  1514 moveto
  503  1509 lineto
  510  1509 lineto
  511  1511 lineto
  513  1514 lineto
  513  1517 lineto
1 setlinewidth
stroke
newpath
  454  1756 moveto
  450  1754 lineto
  447  1750 lineto
  445  1742 lineto
  445  1737 lineto
  447  1730 lineto
  450  1725 lineto
  454  1723 lineto
  457  1723 lineto
  462  1725 lineto
  465  1730 lineto
  467  1737 lineto
  467  1742 lineto
  465  1750 lineto
  462  1754 lineto
  457  1756 lineto
  454  1756 lineto
1 setlinewidth
stroke
newpath
  454  1756 moveto
  451  1754 lineto
  450  1753 lineto
  448  1750 lineto
  447  1742 lineto
  447  1737 lineto
  448  1730 lineto
  450  1727 lineto
  451  1725 lineto
  454  1723 lineto
1 setlinewidth
stroke
newpath
  457  1723 moveto
  460  1725 lineto
  462  1727 lineto
  464  1730 lineto
  465  1737 lineto
  465  1742 lineto
  464  1750 lineto
  462  1753 lineto
  460  1754 lineto
  457  1756 lineto
1 setlinewidth
stroke
newpath
  479  1727 moveto
  477  1725 lineto
  479  1723 lineto
  480  1725 lineto
  479  1727 lineto
1 setlinewidth
stroke
newpath
  493  1750 moveto
  494  1748 lineto
  493  1747 lineto
  491  1748 lineto
  491  1750 lineto
  493  1753 lineto
  494  1754 lineto
  499  1756 lineto
  505  1756 lineto
  510  1754 lineto
  511  1751 lineto
  511  1747 lineto
  510  1743 lineto
  505  1742 lineto
  500  1742 lineto
1 setlinewidth
stroke
newpath
  505  1756 moveto
  508  1754 lineto
  510  1751 lineto
  510  1747 lineto
  508  1743 lineto
  505  1742 lineto
1 setlinewidth
stroke
newpath
  505  1742 moveto
  508  1740 lineto
  511  1737 lineto
  513  1734 lineto
  513  1730 lineto
  511  1727 lineto
  510  1725 lineto
  505  1723 lineto
  499  1723 lineto
  494  1725 lineto
  493  1727 lineto
  491  1730 lineto
  491  1731 lineto
  493  1733 lineto
  494  1731 lineto
  493  1730 lineto
1 setlinewidth
stroke
newpath
  510  1739 moveto
  511  1734 lineto
  511  1730 lineto
  510  1727 lineto
  508  1725 lineto
  505  1723 lineto
1 setlinewidth
stroke
newpath
  454  1970 moveto
  450  1969 lineto
  447  1964 lineto
  445  1956 lineto
  445  1952 lineto
  447  1944 lineto
  450  1939 lineto
  454  1938 lineto
  457  1938 lineto
  462  1939 lineto
  465  1944 lineto
  467  1952 lineto
  467  1956 lineto
  465  1964 lineto
  462  1969 lineto
  457  1970 lineto
  454  1970 lineto
1 setlinewidth
stroke
newpath
  454  1970 moveto
  451  1969 lineto
  450  1967 lineto
  448  1964 lineto
  447  1956 lineto
  447  1952 lineto
  448  1944 lineto
  450  1941 lineto
  451  1939 lineto
  454  1938 lineto
1 setlinewidth
stroke
newpath
  457  1938 moveto
  460  1939 lineto
  462  1941 lineto
  464  1944 lineto
  465  1952 lineto
  465  1956 lineto
  464  1964 lineto
  462  1967 lineto
  460  1969 lineto
  457  1970 lineto
1 setlinewidth
stroke
newpath
  479  1941 moveto
  477  1939 lineto
  479  1938 lineto
  480  1939 lineto
  479  1941 lineto
1 setlinewidth
stroke
newpath
  505  1967 moveto
  505  1938 lineto
1 setlinewidth
stroke
newpath
  506  1970 moveto
  506  1938 lineto
1 setlinewidth
stroke
newpath
  506  1970 moveto
  490  1947 lineto
  514  1947 lineto
1 setlinewidth
stroke
newpath
  500  1938 moveto
  511  1938 lineto
1 setlinewidth
stroke
newpath
  454  2185 moveto
  450  2183 lineto
  447  2178 lineto
  445  2171 lineto
  445  2166 lineto
  447  2158 lineto
  450  2154 lineto
  454  2152 lineto
  457  2152 lineto
  462  2154 lineto
  465  2158 lineto
  467  2166 lineto
  467  2171 lineto
  465  2178 lineto
  462  2183 lineto
  457  2185 lineto
  454  2185 lineto
1 setlinewidth
stroke
newpath
  454  2185 moveto
  451  2183 lineto
  450  2182 lineto
  448  2178 lineto
  447  2171 lineto
  447  2166 lineto
  448  2158 lineto
  450  2155 lineto
  451  2154 lineto
  454  2152 lineto
1 setlinewidth
stroke
newpath
  457  2152 moveto
  460  2154 lineto
  462  2155 lineto
  464  2158 lineto
  465  2166 lineto
  465  2171 lineto
  464  2178 lineto
  462  2182 lineto
  460  2183 lineto
  457  2185 lineto
1 setlinewidth
stroke
newpath
  479  2155 moveto
  477  2154 lineto
  479  2152 lineto
  480  2154 lineto
  479  2155 lineto
1 setlinewidth
stroke
newpath
  494  2185 moveto
  491  2169 lineto
1 setlinewidth
stroke
newpath
  491  2169 moveto
  494  2172 lineto
  499  2174 lineto
  503  2174 lineto
  508  2172 lineto
  511  2169 lineto
  513  2165 lineto
  513  2162 lineto
  511  2157 lineto
  508  2154 lineto
  503  2152 lineto
  499  2152 lineto
  494  2154 lineto
  493  2155 lineto
  491  2158 lineto
  491  2160 lineto
  493  2162 lineto
  494  2160 lineto
  493  2158 lineto
1 setlinewidth
stroke
newpath
  503  2174 moveto
  506  2172 lineto
  510  2169 lineto
  511  2165 lineto
  511  2162 lineto
  510  2157 lineto
  506  2154 lineto
  503  2152 lineto
1 setlinewidth
stroke
newpath
  494  2185 moveto
  510  2185 lineto
1 setlinewidth
stroke
newpath
  494  2183 moveto
  502  2183 lineto
  510  2185 lineto
1 setlinewidth
stroke
newpath
  454  2399 moveto
  450  2397 lineto
  447  2393 lineto
  445  2385 lineto
  445  2381 lineto
  447  2373 lineto
  450  2368 lineto
  454  2367 lineto
  457  2367 lineto
  462  2368 lineto
  465  2373 lineto
  467  2381 lineto
  467  2385 lineto
  465  2393 lineto
  462  2397 lineto
  457  2399 lineto
  454  2399 lineto
1 setlinewidth
stroke
newpath
  454  2399 moveto
  451  2397 lineto
  450  2396 lineto
  448  2393 lineto
  447  2385 lineto
  447  2381 lineto
  448  2373 lineto
  450  2370 lineto
  451  2368 lineto
  454  2367 lineto
1 setlinewidth
stroke
newpath
  457  2367 moveto
  460  2368 lineto
  462  2370 lineto
  464  2373 lineto
  465  2381 lineto
  465  2385 lineto
  464  2393 lineto
  462  2396 lineto
  460  2397 lineto
  457  2399 lineto
1 setlinewidth
stroke
newpath
  479  2370 moveto
  477  2368 lineto
  479  2367 lineto
  480  2368 lineto
  479  2370 lineto
1 setlinewidth
stroke
newpath
  510  2394 moveto
  508  2393 lineto
  510  2391 lineto
  511  2393 lineto
  511  2394 lineto
  510  2397 lineto
  506  2399 lineto
  502  2399 lineto
  497  2397 lineto
  494  2394 lineto
  493  2391 lineto
  491  2385 lineto
  491  2376 lineto
  493  2371 lineto
  496  2368 lineto
  500  2367 lineto
  503  2367 lineto
  508  2368 lineto
  511  2371 lineto
  513  2376 lineto
  513  2378 lineto
  511  2382 lineto
  508  2385 lineto
  503  2387 lineto
  502  2387 lineto
  497  2385 lineto
  494  2382 lineto
  493  2378 lineto
1 setlinewidth
stroke
newpath
  502  2399 moveto
  499  2397 lineto
  496  2394 lineto
  494  2391 lineto
  493  2385 lineto
  493  2376 lineto
  494  2371 lineto
  497  2368 lineto
  500  2367 lineto
1 setlinewidth
stroke
newpath
  503  2367 moveto
  506  2368 lineto
  510  2371 lineto
  511  2376 lineto
  511  2378 lineto
  510  2382 lineto
  506  2385 lineto
  503  2387 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
 2231  1099 moveto
 2203  1099 lineto
1 setlinewidth
stroke
newpath
 2231  1141 moveto
 2222  1141 lineto
1 setlinewidth
stroke
newpath
 2231  1184 moveto
 2222  1184 lineto
1 setlinewidth
stroke
newpath
 2231  1227 moveto
 2222  1227 lineto
1 setlinewidth
stroke
newpath
 2231  1270 moveto
 2222  1270 lineto
1 setlinewidth
stroke
newpath
 2231  1313 moveto
 2203  1313 lineto
1 setlinewidth
stroke
newpath
 2231  1356 moveto
 2222  1356 lineto
1 setlinewidth
stroke
newpath
 2231  1399 moveto
 2222  1399 lineto
1 setlinewidth
stroke
newpath
 2231  1442 moveto
 2222  1442 lineto
1 setlinewidth
stroke
newpath
 2231  1485 moveto
 2222  1485 lineto
1 setlinewidth
stroke
newpath
 2231  1527 moveto
 2203  1527 lineto
1 setlinewidth
stroke
newpath
 2231  1570 moveto
 2222  1570 lineto
1 setlinewidth
stroke
newpath
 2231  1613 moveto
 2222  1613 lineto
1 setlinewidth
stroke
newpath
 2231  1656 moveto
 2222  1656 lineto
1 setlinewidth
stroke
newpath
 2231  1699 moveto
 2222  1699 lineto
1 setlinewidth
stroke
newpath
 2231  1742 moveto
 2203  1742 lineto
1 setlinewidth
stroke
newpath
 2231  1785 moveto
 2222  1785 lineto
1 setlinewidth
stroke
newpath
 2231  1828 moveto
 2222  1828 lineto
1 setlinewidth
stroke
newpath
 2231  1871 moveto
 2222  1871 lineto
1 setlinewidth
stroke
newpath
 2231  1913 moveto
 2222  1913 lineto
1 setlinewidth
stroke
newpath
 2231  1956 moveto
 2203  1956 lineto
1 setlinewidth
stroke
newpath
 2231  1999 moveto
 2222  1999 lineto
1 setlinewidth
stroke
newpath
 2231  2042 moveto
 2222  2042 lineto
1 setlinewidth
stroke
newpath
 2231  2085 moveto
 2222  2085 lineto
1 setlinewidth
stroke
newpath
 2231  2128 moveto
 2222  2128 lineto
1 setlinewidth
stroke
newpath
 2231  2171 moveto
 2203  2171 lineto
1 setlinewidth
stroke
newpath
 2231  2214 moveto
 2222  2214 lineto
1 setlinewidth
stroke
newpath
 2231  2257 moveto
 2222  2257 lineto
1 setlinewidth
stroke
newpath
 2231  2299 moveto
 2222  2299 lineto
1 setlinewidth
stroke
newpath
 2231  2342 moveto
 2222  2342 lineto
1 setlinewidth
stroke
newpath
 2231  2385 moveto
 2203  2385 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
  558  2171 moveto
  579  2171 lineto
  600  2171 lineto
  621  2171 lineto
  642  2171 lineto
  663  2171 lineto
  684  2171 lineto
  705  2171 lineto
  725  2171 lineto
  746  2171 lineto
  767  2171 lineto
  788  2171 lineto
  809  2171 lineto
  830  2171 lineto
  851  2171 lineto
  872  2171 lineto
  893  2171 lineto
  914  2171 lineto
  935  2171 lineto
  955  2171 lineto
  976  2171 lineto
  997  2171 lineto
 1018  2171 lineto
 1039  2171 lineto
 1060  2171 lineto
 1081  2171 lineto
 1102  2171 lineto
 1123  2171 lineto
 1144  2171 lineto
 1164  2171 lineto
 1185  2171 lineto
 1206  2171 lineto
 1227  2171 lineto
 1248  2171 lineto
 1269  2171 lineto
 1290  2171 lineto
 1311  2171 lineto
 1332  2171 lineto
 1353  2171 lineto
 1374  2171 lineto
 1394  2171 lineto
 1415  2171 lineto
 1436  2171 lineto
 1457  2171 lineto
 1478  2171 lineto
 1499  2171 lineto
 1520  2171 lineto
 1541  2171 lineto
 1562  2171 lineto
 1583  2171 lineto
 1604  2171 lineto
 1624  2171 lineto
 1645  2171 lineto
 1666  2171 lineto
 1687  2171 lineto
 1708  2171 lineto
 1729  2171 lineto
 1750  2171 lineto
 1771  2171 lineto
 1792  2171 lineto
 1813  2171 lineto
 1834  2171 lineto
 1854  2171 lineto
 1875  2171 lineto
 1896  2171 lineto
 1917  2171 lineto
 1938  2171 lineto
 1959  2171 lineto
 1980  2171 lineto
 2001  2171 lineto
 2022  2171 lineto
 2043  2171 lineto
 2064  2171 lineto
 2084  2171 lineto
 2105  2171 lineto
 2126  2171 lineto
 2147  2171 lineto
 2168  2171 lineto
 2189  2171 lineto
 2210  2171 lineto
 2231  2171 lineto
 2231  2171 lineto
1 setlinewidth
stroke
showpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Fig.3 postscript file starts here
0.24 0.24 scale
[] 0 setdash
newpath
  161  1503 moveto
  209  1512 lineto
1 setlinewidth
stroke
newpath
  161  1505 moveto
  197  1512 lineto
1 setlinewidth
stroke
newpath
  161  1521 moveto
  209  1512 lineto
1 setlinewidth
stroke
newpath
  161  1521 moveto
  209  1531 lineto
1 setlinewidth
stroke
newpath
  161  1524 moveto
  197  1531 lineto
1 setlinewidth
stroke
newpath
  161  1540 moveto
  209  1531 lineto
1 setlinewidth
stroke
newpath
  161  1496 moveto
  161  1512 lineto
1 setlinewidth
stroke
newpath
  161  1533 moveto
  161  1547 lineto
1 setlinewidth
stroke
newpath
  201  1558 moveto
  203  1560 lineto
  204  1558 lineto
  203  1557 lineto
  201  1557 lineto
  198  1558 lineto
  197  1560 lineto
  195  1564 lineto
  195  1570 lineto
  197  1575 lineto
  200  1577 lineto
  204  1577 lineto
  207  1575 lineto
  209  1570 lineto
  209  1566 lineto
1 setlinewidth
stroke
newpath
  195  1570 moveto
  197  1573 lineto
  200  1575 lineto
  204  1575 lineto
  207  1573 lineto
  209  1570 lineto
1 setlinewidth
stroke
newpath
  209  1570 moveto
  211  1573 lineto
  214  1577 lineto
  217  1578 lineto
  221  1578 lineto
  224  1577 lineto
  226  1575 lineto
  227  1570 lineto
  227  1564 lineto
  226  1560 lineto
  224  1558 lineto
  221  1557 lineto
  220  1557 lineto
  218  1558 lineto
  220  1560 lineto
  221  1558 lineto
1 setlinewidth
stroke
newpath
  212  1575 moveto
  217  1577 lineto
  221  1577 lineto
  224  1575 lineto
  226  1573 lineto
  227  1570 lineto
1 setlinewidth
stroke
newpath
  189  1613 moveto
  238  1586 lineto
1 setlinewidth
stroke
newpath
  201  1623 moveto
  203  1624 lineto
  204  1623 lineto
  203  1621 lineto
  201  1621 lineto
  198  1623 lineto
  197  1624 lineto
  195  1629 lineto
  195  1635 lineto
  197  1639 lineto
  198  1641 lineto
  201  1642 lineto
  204  1642 lineto
  207  1641 lineto
  211  1636 lineto
  214  1629 lineto
  215  1626 lineto
  218  1623 lineto
  223  1621 lineto
  227  1621 lineto
1 setlinewidth
stroke
newpath
  195  1635 moveto
  197  1638 lineto
  198  1639 lineto
  201  1641 lineto
  204  1641 lineto
  207  1639 lineto
  211  1635 lineto
  214  1629 lineto
1 setlinewidth
stroke
newpath
  224  1621 moveto
  223  1623 lineto
  223  1626 lineto
  226  1633 lineto
  226  1638 lineto
  224  1641 lineto
  223  1642 lineto
1 setlinewidth
stroke
newpath
  223  1626 moveto
  227  1633 lineto
  227  1639 lineto
  226  1641 lineto
  223  1642 lineto
  220  1642 lineto
1 setlinewidth
stroke
newpath
  151  1675 moveto
  156  1671 lineto
  163  1666 lineto
  172  1662 lineto
  184  1659 lineto
  193  1659 lineto
  204  1662 lineto
  214  1666 lineto
  220  1671 lineto
  225  1675 lineto
1 setlinewidth
stroke
newpath
  156  1671 moveto
  165  1666 lineto
  172  1664 lineto
  184  1662 lineto
  193  1662 lineto
  204  1664 lineto
  211  1666 lineto
  220  1671 lineto
1 setlinewidth
stroke
newpath
  177  1692 moveto
  209  1705 lineto
1 setlinewidth
stroke
newpath
  177  1694 moveto
  204  1705 lineto
1 setlinewidth
stroke
newpath
  177  1719 moveto
  209  1705 lineto
  218  1701 lineto
  223  1696 lineto
  225  1692 lineto
  225  1689 lineto
  223  1687 lineto
  220  1689 lineto
  223  1692 lineto
1 setlinewidth
stroke
newpath
  177  1687 moveto
  177  1701 lineto
1 setlinewidth
stroke
newpath
  177  1710 moveto
  177  1724 lineto
1 setlinewidth
stroke
newpath
  151  1733 moveto
  156  1738 lineto
  163  1742 lineto
  172  1747 lineto
  184  1749 lineto
  193  1749 lineto
  204  1747 lineto
  214  1742 lineto
  220  1738 lineto
  225  1733 lineto
1 setlinewidth
stroke
newpath
  156  1738 moveto
  165  1742 lineto
  172  1744 lineto
  184  1747 lineto
  193  1747 lineto
  204  1744 lineto
  211  1742 lineto
  220  1738 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
 1376   975 moveto
 1390   942 lineto
1 setlinewidth
stroke
newpath
 1378   975 moveto
 1390   947 lineto
1 setlinewidth
stroke
newpath
 1404   975 moveto
 1390   942 lineto
 1385   933 lineto
 1381   929 lineto
 1376   926 lineto
 1374   926 lineto
 1371   929 lineto
 1374   931 lineto
 1376   929 lineto
1 setlinewidth
stroke
newpath
 1371   975 moveto
 1385   975 lineto
1 setlinewidth
stroke
newpath
 1394   975 moveto
 1408   975 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
 1351   862 moveto
 1351   814 lineto
1 setlinewidth
stroke
newpath
 1353   862 moveto
 1353   814 lineto
1 setlinewidth
stroke
newpath
 1367   848 moveto
 1367   830 lineto
1 setlinewidth
stroke
newpath
 1344   862 moveto
 1381   862 lineto
 1381   848 lineto
 1378   862 lineto
1 setlinewidth
stroke
newpath
 1353   839 moveto
 1367   839 lineto
1 setlinewidth
stroke
newpath
 1344   814 moveto
 1360   814 lineto
1 setlinewidth
stroke
newpath
 1397   862 moveto
 1395   860 lineto
 1397   857 lineto
 1399   860 lineto
 1397   862 lineto
1 setlinewidth
stroke
newpath
 1397   846 moveto
 1397   814 lineto
1 setlinewidth
stroke
newpath
 1399   846 moveto
 1399   814 lineto
1 setlinewidth
stroke
newpath
 1390   846 moveto
 1399   846 lineto
1 setlinewidth
stroke
newpath
 1390   814 moveto
 1406   814 lineto
1 setlinewidth
stroke
newpath
 1429   846 moveto
 1424   844 lineto
 1422   841 lineto
 1420   837 lineto
 1420   832 lineto
 1422   827 lineto
 1424   825 lineto
 1429   823 lineto
 1434   823 lineto
 1438   825 lineto
 1441   827 lineto
 1443   832 lineto
 1443   837 lineto
 1441   841 lineto
 1438   844 lineto
 1434   846 lineto
 1429   846 lineto
1 setlinewidth
stroke
newpath
 1424   844 moveto
 1422   839 lineto
 1422   830 lineto
 1424   825 lineto
1 setlinewidth
stroke
newpath
 1438   825 moveto
 1441   830 lineto
 1441   839 lineto
 1438   844 lineto
1 setlinewidth
stroke
newpath
 1441   841 moveto
 1443   844 lineto
 1447   846 lineto
 1447   844 lineto
 1443   844 lineto
1 setlinewidth
stroke
newpath
 1422   827 moveto
 1420   825 lineto
 1418   821 lineto
 1418   818 lineto
 1420   814 lineto
 1427   811 lineto
 1438   811 lineto
 1445   809 lineto
 1447   807 lineto
1 setlinewidth
stroke
newpath
 1418   818 moveto
 1420   816 lineto
 1427   814 lineto
 1438   814 lineto
 1445   811 lineto
 1447   807 lineto
 1447   804 lineto
 1445   800 lineto
 1438   798 lineto
 1424   798 lineto
 1418   800 lineto
 1415   804 lineto
 1415   807 lineto
 1418   811 lineto
 1424   814 lineto
1 setlinewidth
stroke
newpath
 1466   818 moveto
 1464   816 lineto
 1466   814 lineto
 1468   816 lineto
 1466   818 lineto
1 setlinewidth
stroke
newpath
 1487   853 moveto
 1489   850 lineto
 1487   848 lineto
 1484   850 lineto
 1484   853 lineto
 1487   857 lineto
 1489   860 lineto
 1496   862 lineto
 1505   862 lineto
 1512   860 lineto
 1514   855 lineto
 1514   848 lineto
 1512   844 lineto
 1505   841 lineto
 1498   841 lineto
1 setlinewidth
stroke
newpath
 1505   862 moveto
 1510   860 lineto
 1512   855 lineto
 1512   848 lineto
 1510   844 lineto
 1505   841 lineto
1 setlinewidth
stroke
newpath
 1505   841 moveto
 1510   839 lineto
 1514   834 lineto
 1516   830 lineto
 1516   823 lineto
 1514   818 lineto
 1512   816 lineto
 1505   814 lineto
 1496   814 lineto
 1489   816 lineto
 1487   818 lineto
 1484   823 lineto
 1484   825 lineto
 1487   827 lineto
 1489   825 lineto
 1487   823 lineto
1 setlinewidth
stroke
newpath
 1512   837 moveto
 1514   830 lineto
 1514   823 lineto
 1512   818 lineto
 1510   816 lineto
 1505   814 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
  636  1285 moveto
  632  1287 lineto
  625  1287 lineto
  618  1285 lineto
  613  1280 lineto
  611  1273 lineto
  611  1266 lineto
  613  1259 lineto
  616  1257 lineto
  622  1255 lineto
  629  1255 lineto
  634  1257 lineto
1 setlinewidth
stroke
newpath
  625  1287 moveto
  620  1285 lineto
  616  1280 lineto
  613  1273 lineto
  613  1266 lineto
  616  1259 lineto
  618  1257 lineto
  622  1255 lineto
1 setlinewidth
stroke
newpath
  613  1271 moveto
  632  1271 lineto
1 setlinewidth
stroke
newpath
  652  1282 moveto
  694  1282 lineto
1 setlinewidth
stroke
newpath
  652  1269 moveto
  694  1269 lineto
1 setlinewidth
stroke
newpath
  724  1303 moveto
  717  1301 lineto
  712  1294 lineto
  710  1282 lineto
  710  1275 lineto
  712  1264 lineto
  717  1257 lineto
  724  1255 lineto
  728  1255 lineto
  735  1257 lineto
  740  1264 lineto
  742  1275 lineto
  742  1282 lineto
  740  1294 lineto
  735  1301 lineto
  728  1303 lineto
  724  1303 lineto
1 setlinewidth
stroke
newpath
  724  1303 moveto
  719  1301 lineto
  717  1299 lineto
  715  1294 lineto
  712  1282 lineto
  712  1275 lineto
  715  1264 lineto
  717  1259 lineto
  719  1257 lineto
  724  1255 lineto
1 setlinewidth
stroke
newpath
  728  1255 moveto
  733  1257 lineto
  735  1259 lineto
  738  1264 lineto
  740  1275 lineto
  740  1282 lineto
  738  1294 lineto
  735  1299 lineto
  733  1301 lineto
  728  1303 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
  636  2240 moveto
  632  2243 lineto
  625  2243 lineto
  618  2240 lineto
  613  2236 lineto
  611  2229 lineto
  611  2222 lineto
  613  2215 lineto
  616  2213 lineto
  622  2211 lineto
  629  2211 lineto
  634  2213 lineto
1 setlinewidth
stroke
newpath
  625  2243 moveto
  620  2240 lineto
  616  2236 lineto
  613  2229 lineto
  613  2222 lineto
  616  2215 lineto
  618  2213 lineto
  622  2211 lineto
1 setlinewidth
stroke
newpath
  613  2227 moveto
  632  2227 lineto
1 setlinewidth
stroke
newpath
  652  2238 moveto
  694  2238 lineto
1 setlinewidth
stroke
newpath
  652  2224 moveto
  694  2224 lineto
1 setlinewidth
stroke
newpath
  754  2229 moveto
  751  2224 lineto
  747  2222 lineto
  742  2222 lineto
  738  2224 lineto
  735  2227 lineto
  728  2236 lineto
  726  2238 lineto
  721  2240 lineto
  717  2240 lineto
  712  2238 lineto
  710  2234 lineto
  710  2229 lineto
  712  2224 lineto
  717  2222 lineto
  721  2222 lineto
  726  2224 lineto
  728  2227 lineto
  735  2236 lineto
  738  2238 lineto
  742  2240 lineto
  747  2240 lineto
  751  2238 lineto
  754  2234 lineto
  754  2229 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
  558  2385 moveto
  558  1099 lineto
1 setlinewidth
stroke
newpath
  558  1099 moveto
 2231  1099 lineto
1 setlinewidth
stroke
newpath
 2231  1099 moveto
 2231  2385 lineto
1 setlinewidth
stroke
newpath
 2231  2385 moveto
  558  2385 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
  558  1099 moveto
  567  1126 lineto
  572  1155 lineto
  575  1184 lineto
  581  1241 lineto
  587  1299 lineto
  592  1356 lineto
  598  1411 lineto
  604  1467 lineto
  609  1522 lineto
  614  1566 lineto
  620  1610 lineto
  626  1654 lineto
  632  1688 lineto
  637  1721 lineto
  644  1754 lineto
  649  1779 lineto
  654  1804 lineto
  661  1828 lineto
  666  1847 lineto
  671  1866 lineto
  678  1884 lineto
  683  1899 lineto
  689  1913 lineto
  695  1927 lineto
  700  1938 lineto
  706  1950 lineto
  712  1961 lineto
  717  1970 lineto
  723  1978 lineto
  729  1987 lineto
  734  1994 lineto
  740  2002 lineto
  746  2009 lineto
  751  2015 lineto
  757  2020 lineto
  763  2026 lineto
  769  2031 lineto
  774  2036 lineto
  780  2041 lineto
  786  2045 lineto
  791  2049 lineto
  797  2053 lineto
  803  2057 lineto
  808  2060 lineto
  814  2063 lineto
  820  2066 lineto
  826  2069 lineto
  831  2072 lineto
  837  2075 lineto
  843  2077 lineto
  848  2080 lineto
  854  2082 lineto
  860  2084 lineto
  865  2087 lineto
  871  2089 lineto
  877  2091 lineto
  882  2092 lineto
  888  2094 lineto
  894  2096 lineto
  900  2098 lineto
  905  2099 lineto
  911  2101 lineto
  917  2102 lineto
  922  2104 lineto
  928  2105 lineto
  934  2106 lineto
  939  2108 lineto
  945  2109 lineto
  951  2110 lineto
  956  2111 lineto
  962  2112 lineto
  968  2113 lineto
  973  2114 lineto
  979  2115 lineto
  985  2116 lineto
  991  2117 lineto
  996  2118 lineto
 1002  2119 lineto
 1008  2120 lineto
 1013  2121 lineto
 1019  2121 lineto
 1025  2122 lineto
 1030  2123 lineto
 1036  2124 lineto
 1042  2124 lineto
 1047  2125 lineto
 1053  2126 lineto
 1059  2127 lineto
 1065  2127 lineto
 1070  2128 lineto
 1076  2128 lineto
 1082  2129 lineto
 1087  2130 lineto
 1093  2130 lineto
 1099  2131 lineto
 1104  2131 lineto
 1110  2132 lineto
 1116  2132 lineto
 1121  2133 lineto
 1127  2133 lineto
 1133  2134 lineto
 1138  2134 lineto
 1144  2135 lineto
 1150  2135 lineto
 1156  2136 lineto
 1161  2136 lineto
 1167  2136 lineto
 1173  2137 lineto
 1178  2137 lineto
 1184  2138 lineto
 1190  2138 lineto
 1195  2138 lineto
 1201  2139 lineto
 1207  2139 lineto
 1212  2139 lineto
 1218  2140 lineto
 1224  2140 lineto
 1229  2140 lineto
 1235  2141 lineto
 1241  2141 lineto
 1247  2141 lineto
 1252  2142 lineto
 1258  2142 lineto
 1264  2142 lineto
 1269  2142 lineto
 1275  2143 lineto
 1281  2143 lineto
 1286  2143 lineto
 1292  2144 lineto
 1298  2144 lineto
 1303  2144 lineto
 1309  2144 lineto
 1315  2145 lineto
 1321  2145 lineto
 1326  2145 lineto
 1332  2145 lineto
 1338  2146 lineto
 1343  2146 lineto
 1349  2146 lineto
 1355  2146 lineto
 1360  2146 lineto
 1366  2147 lineto
 1372  2147 lineto
 1377  2147 lineto
 1383  2147 lineto
 1389  2147 lineto
 1394  2148 lineto
 1400  2148 lineto
 1406  2148 lineto
 1412  2148 lineto
 1417  2148 lineto
 1423  2149 lineto
 1429  2149 lineto
 1434  2149 lineto
 1440  2149 lineto
 1446  2149 lineto
 1451  2149 lineto
 1457  2150 lineto
 1463  2150 lineto
 1468  2150 lineto
 1474  2150 lineto
 1480  2150 lineto
 1485  2150 lineto
 1491  2150 lineto
 1497  2151 lineto
 1503  2151 lineto
 1508  2151 lineto
 1514  2151 lineto
 1520  2151 lineto
 1525  2151 lineto
 1531  2151 lineto
 1537  2152 lineto
 1542  2152 lineto
 1548  2152 lineto
 1554  2152 lineto
 1559  2152 lineto
 1565  2152 lineto
 1571  2152 lineto
 1577  2153 lineto
 1582  2153 lineto
 1588  2153 lineto
 1594  2153 lineto
 1599  2153 lineto
 1605  2153 lineto
 1611  2153 lineto
 1616  2153 lineto
 1622  2153 lineto
 1628  2154 lineto
 1633  2154 lineto
 1639  2154 lineto
 1645  2154 lineto
 1650  2154 lineto
1 setlinewidth
stroke
newpath
 1650  2154 moveto
 1656  2154 lineto
 1662  2154 lineto
 1668  2154 lineto
 1673  2154 lineto
 1679  2154 lineto
 1685  2155 lineto
 1690  2155 lineto
 1696  2155 lineto
 1702  2155 lineto
 1707  2155 lineto
 1713  2155 lineto
 1719  2155 lineto
 1724  2155 lineto
 1730  2155 lineto
 1736  2155 lineto
 1742  2156 lineto
 1747  2156 lineto
 1753  2156 lineto
 1759  2156 lineto
 1764  2156 lineto
 1770  2156 lineto
 1776  2156 lineto
 1781  2156 lineto
 1787  2156 lineto
 1793  2156 lineto
 1798  2156 lineto
 1804  2156 lineto
 1810  2156 lineto
 1815  2157 lineto
 1821  2157 lineto
 1827  2157 lineto
 1833  2157 lineto
 1838  2157 lineto
 1844  2157 lineto
 1850  2157 lineto
 1855  2157 lineto
 1861  2157 lineto
 1867  2157 lineto
 1872  2157 lineto
 1878  2157 lineto
 1884  2157 lineto
 1889  2157 lineto
 1895  2158 lineto
 1901  2158 lineto
 1906  2158 lineto
 1912  2158 lineto
 1918  2158 lineto
 1924  2158 lineto
 1929  2158 lineto
 1935  2158 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
 1935  2158 moveto
 1941  2158 lineto
 1946  2158 lineto
 1952  2158 lineto
 1958  2158 lineto
 1963  2158 lineto
 1969  2158 lineto
 1975  2158 lineto
 1980  2158 lineto
 1986  2159 lineto
 1992  2159 lineto
 1998  2159 lineto
 2003  2159 lineto
 2009  2159 lineto
 2015  2159 lineto
 2020  2159 lineto
 2026  2159 lineto
 2032  2159 lineto
 2037  2159 lineto
 2043  2159 lineto
 2049  2159 lineto
 2054  2159 lineto
 2060  2159 lineto
 2066  2159 lineto
 2071  2159 lineto
 2077  2159 lineto
 2083  2159 lineto
 2089  2159 lineto
 2094  2160 lineto
 2100  2160 lineto
 2106  2160 lineto
 2111  2160 lineto
 2117  2160 lineto
 2123  2160 lineto
 2128  2160 lineto
 2134  2160 lineto
 2140  2160 lineto
 2145  2160 lineto
 2151  2160 lineto
 2157  2160 lineto
 2162  2160 lineto
 2168  2160 lineto
 2174  2160 lineto
 2180  2160 lineto
 2185  2160 lineto
 2191  2160 lineto
 2197  2160 lineto
 2202  2160 lineto
 2208  2160 lineto
 2214  2160 lineto
 2219  2160 lineto
 2225  2161 lineto
 2231  2161 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
  592  1108 moveto
  592  1099 lineto
1 setlinewidth
stroke
newpath
  661  1108 moveto
  661  1099 lineto
1 setlinewidth
stroke
newpath
  729  1108 moveto
  729  1099 lineto
1 setlinewidth
stroke
newpath
  797  1108 moveto
  797  1099 lineto
1 setlinewidth
stroke
newpath
  865  1126 moveto
  865  1099 lineto
1 setlinewidth
stroke
newpath
  934  1108 moveto
  934  1099 lineto
1 setlinewidth
stroke
newpath
 1002  1108 moveto
 1002  1099 lineto
1 setlinewidth
stroke
newpath
 1070  1108 moveto
 1070  1099 lineto
1 setlinewidth
stroke
newpath
 1138  1108 moveto
 1138  1099 lineto
1 setlinewidth
stroke
newpath
 1207  1126 moveto
 1207  1099 lineto
1 setlinewidth
stroke
newpath
 1275  1108 moveto
 1275  1099 lineto
1 setlinewidth
stroke
newpath
 1343  1108 moveto
 1343  1099 lineto
1 setlinewidth
stroke
newpath
 1412  1108 moveto
 1412  1099 lineto
1 setlinewidth
stroke
newpath
 1480  1108 moveto
 1480  1099 lineto
1 setlinewidth
stroke
newpath
 1548  1126 moveto
 1548  1099 lineto
1 setlinewidth
stroke
newpath
 1616  1108 moveto
 1616  1099 lineto
1 setlinewidth
stroke
newpath
 1685  1108 moveto
 1685  1099 lineto
1 setlinewidth
stroke
newpath
 1753  1108 moveto
 1753  1099 lineto
1 setlinewidth
stroke
newpath
 1821  1108 moveto
 1821  1099 lineto
1 setlinewidth
stroke
newpath
 1889  1126 moveto
 1889  1099 lineto
1 setlinewidth
stroke
newpath
 1958  1108 moveto
 1958  1099 lineto
1 setlinewidth
stroke
newpath
 2026  1108 moveto
 2026  1099 lineto
1 setlinewidth
stroke
newpath
 2094  1108 moveto
 2094  1099 lineto
1 setlinewidth
stroke
newpath
 2162  1108 moveto
 2162  1099 lineto
1 setlinewidth
stroke
newpath
 2231  1126 moveto
 2231  1099 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
  840  1062 moveto
  843  1064 lineto
  847  1068 lineto
  847  1036 lineto
1 setlinewidth
stroke
newpath
  846  1067 moveto
  846  1036 lineto
1 setlinewidth
stroke
newpath
  840  1036 moveto
  853  1036 lineto
1 setlinewidth
stroke
newpath
  875  1068 moveto
  870  1067 lineto
  867  1062 lineto
  866  1054 lineto
  866  1050 lineto
  867  1042 lineto
  870  1038 lineto
  875  1036 lineto
  878  1036 lineto
  883  1038 lineto
  886  1042 lineto
  887  1050 lineto
  887  1054 lineto
  886  1062 lineto
  883  1067 lineto
  878  1068 lineto
  875  1068 lineto
1 setlinewidth
stroke
newpath
  875  1068 moveto
  872  1067 lineto
  870  1065 lineto
  869  1062 lineto
  867  1054 lineto
  867  1050 lineto
  869  1042 lineto
  870  1039 lineto
  872  1038 lineto
  875  1036 lineto
1 setlinewidth
stroke
newpath
  878  1036 moveto
  881  1038 lineto
  883  1039 lineto
  884  1042 lineto
  886  1050 lineto
  886  1054 lineto
  884  1062 lineto
  883  1065 lineto
  881  1067 lineto
  878  1068 lineto
1 setlinewidth
stroke
newpath
 1178  1062 moveto
 1179  1061 lineto
 1178  1059 lineto
 1176  1061 lineto
 1176  1062 lineto
 1178  1065 lineto
 1179  1067 lineto
 1184  1068 lineto
 1190  1068 lineto
 1195  1067 lineto
 1196  1065 lineto
 1198  1062 lineto
 1198  1059 lineto
 1196  1056 lineto
 1192  1053 lineto
 1184  1050 lineto
 1181  1048 lineto
 1178  1045 lineto
 1176  1041 lineto
 1176  1036 lineto
1 setlinewidth
stroke
newpath
 1190  1068 moveto
 1193  1067 lineto
 1195  1065 lineto
 1196  1062 lineto
 1196  1059 lineto
 1195  1056 lineto
 1190  1053 lineto
 1184  1050 lineto
1 setlinewidth
stroke
newpath
 1176  1039 moveto
 1178  1041 lineto
 1181  1041 lineto
 1189  1038 lineto
 1193  1038 lineto
 1196  1039 lineto
 1198  1041 lineto
1 setlinewidth
stroke
newpath
 1181  1041 moveto
 1189  1036 lineto
 1195  1036 lineto
 1196  1038 lineto
 1198  1041 lineto
 1198  1044 lineto
1 setlinewidth
stroke
newpath
 1216  1068 moveto
 1212  1067 lineto
 1209  1062 lineto
 1207  1054 lineto
 1207  1050 lineto
 1209  1042 lineto
 1212  1038 lineto
 1216  1036 lineto
 1219  1036 lineto
 1224  1038 lineto
 1227  1042 lineto
 1229  1050 lineto
 1229  1054 lineto
 1227  1062 lineto
 1224  1067 lineto
 1219  1068 lineto
 1216  1068 lineto
1 setlinewidth
stroke
newpath
 1216  1068 moveto
 1213  1067 lineto
 1212  1065 lineto
 1210  1062 lineto
 1209  1054 lineto
 1209  1050 lineto
 1210  1042 lineto
 1212  1039 lineto
 1213  1038 lineto
 1216  1036 lineto
1 setlinewidth
stroke
newpath
 1219  1036 moveto
 1222  1038 lineto
 1224  1039 lineto
 1225  1042 lineto
 1227  1050 lineto
 1227  1054 lineto
 1225  1062 lineto
 1224  1065 lineto
 1222  1067 lineto
 1219  1068 lineto
1 setlinewidth
stroke
newpath
 1519  1062 moveto
 1521  1061 lineto
 1519  1059 lineto
 1518  1061 lineto
 1518  1062 lineto
 1519  1065 lineto
 1521  1067 lineto
 1525  1068 lineto
 1532  1068 lineto
 1536  1067 lineto
 1538  1064 lineto
 1538  1059 lineto
 1536  1056 lineto
 1532  1054 lineto
 1527  1054 lineto
1 setlinewidth
stroke
newpath
 1532  1068 moveto
 1535  1067 lineto
 1536  1064 lineto
 1536  1059 lineto
 1535  1056 lineto
 1532  1054 lineto
1 setlinewidth
stroke
newpath
 1532  1054 moveto
 1535  1053 lineto
 1538  1050 lineto
 1539  1047 lineto
 1539  1042 lineto
 1538  1039 lineto
 1536  1038 lineto
 1532  1036 lineto
 1525  1036 lineto
 1521  1038 lineto
 1519  1039 lineto
 1518  1042 lineto
 1518  1044 lineto
 1519  1045 lineto
 1521  1044 lineto
 1519  1042 lineto
1 setlinewidth
stroke
newpath
 1536  1051 moveto
 1538  1047 lineto
 1538  1042 lineto
 1536  1039 lineto
 1535  1038 lineto
 1532  1036 lineto
1 setlinewidth
stroke
newpath
 1558  1068 moveto
 1553  1067 lineto
 1550  1062 lineto
 1548  1054 lineto
 1548  1050 lineto
 1550  1042 lineto
 1553  1038 lineto
 1558  1036 lineto
 1561  1036 lineto
 1565  1038 lineto
 1568  1042 lineto
 1570  1050 lineto
 1570  1054 lineto
 1568  1062 lineto
 1565  1067 lineto
 1561  1068 lineto
 1558  1068 lineto
1 setlinewidth
stroke
newpath
 1558  1068 moveto
 1555  1067 lineto
 1553  1065 lineto
 1551  1062 lineto
 1550  1054 lineto
 1550  1050 lineto
 1551  1042 lineto
 1553  1039 lineto
 1555  1038 lineto
 1558  1036 lineto
1 setlinewidth
stroke
newpath
 1561  1036 moveto
 1564  1038 lineto
 1565  1039 lineto
 1567  1042 lineto
 1568  1050 lineto
 1568  1054 lineto
 1567  1062 lineto
 1565  1065 lineto
 1564  1067 lineto
 1561  1068 lineto
1 setlinewidth
stroke
newpath
 1873  1065 moveto
 1873  1036 lineto
1 setlinewidth
stroke
newpath
 1874  1068 moveto
 1874  1036 lineto
1 setlinewidth
stroke
newpath
 1874  1068 moveto
 1858  1045 lineto
 1882  1045 lineto
1 setlinewidth
stroke
newpath
 1868  1036 moveto
 1879  1036 lineto
1 setlinewidth
stroke
newpath
 1899  1068 moveto
 1894  1067 lineto
 1891  1062 lineto
 1890  1054 lineto
 1890  1050 lineto
 1891  1042 lineto
 1894  1038 lineto
 1899  1036 lineto
 1902  1036 lineto
 1907  1038 lineto
 1910  1042 lineto
 1911  1050 lineto
 1911  1054 lineto
 1910  1062 lineto
 1907  1067 lineto
 1902  1068 lineto
 1899  1068 lineto
1 setlinewidth
stroke
newpath
 1899  1068 moveto
 1896  1067 lineto
 1894  1065 lineto
 1893  1062 lineto
 1891  1054 lineto
 1891  1050 lineto
 1893  1042 lineto
 1894  1039 lineto
 1896  1038 lineto
 1899  1036 lineto
1 setlinewidth
stroke
newpath
 1902  1036 moveto
 1905  1038 lineto
 1907  1039 lineto
 1908  1042 lineto
 1910  1050 lineto
 1910  1054 lineto
 1908  1062 lineto
 1907  1065 lineto
 1905  1067 lineto
 1902  1068 lineto
1 setlinewidth
stroke
newpath
 2203  1068 moveto
 2200  1053 lineto
1 setlinewidth
stroke
newpath
 2200  1053 moveto
 2203  1056 lineto
 2208  1058 lineto
 2213  1058 lineto
 2217  1056 lineto
 2220  1053 lineto
 2222  1048 lineto
 2222  1045 lineto
 2220  1041 lineto
 2217  1038 lineto
 2213  1036 lineto
 2208  1036 lineto
 2203  1038 lineto
 2202  1039 lineto
 2200  1042 lineto
 2200  1044 lineto
 2202  1045 lineto
 2203  1044 lineto
 2202  1042 lineto
1 setlinewidth
stroke
newpath
 2213  1058 moveto
 2216  1056 lineto
 2219  1053 lineto
 2220  1048 lineto
 2220  1045 lineto
 2219  1041 lineto
 2216  1038 lineto
 2213  1036 lineto
1 setlinewidth
stroke
newpath
 2203  1068 moveto
 2219  1068 lineto
1 setlinewidth
stroke
newpath
 2203  1067 moveto
 2211  1067 lineto
 2219  1068 lineto
1 setlinewidth
stroke
newpath
 2240  1068 moveto
 2236  1067 lineto
 2233  1062 lineto
 2231  1054 lineto
 2231  1050 lineto
 2233  1042 lineto
 2236  1038 lineto
 2240  1036 lineto
 2243  1036 lineto
 2248  1038 lineto
 2251  1042 lineto
 2253  1050 lineto
 2253  1054 lineto
 2251  1062 lineto
 2248  1067 lineto
 2243  1068 lineto
 2240  1068 lineto
1 setlinewidth
stroke
newpath
 2240  1068 moveto
 2237  1067 lineto
 2236  1065 lineto
 2234  1062 lineto
 2233  1054 lineto
 2233  1050 lineto
 2234  1042 lineto
 2236  1039 lineto
 2237  1038 lineto
 2240  1036 lineto
1 setlinewidth
stroke
newpath
 2243  1036 moveto
 2246  1038 lineto
 2248  1039 lineto
 2249  1042 lineto
 2251  1050 lineto
 2251  1054 lineto
 2249  1062 lineto
 2248  1065 lineto
 2246  1067 lineto
 2243  1068 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
  592  2385 moveto
  592  2376 lineto
1 setlinewidth
stroke
newpath
  661  2385 moveto
  661  2376 lineto
1 setlinewidth
stroke
newpath
  729  2385 moveto
  729  2376 lineto
1 setlinewidth
stroke
newpath
  797  2385 moveto
  797  2376 lineto
1 setlinewidth
stroke
newpath
  865  2385 moveto
  865  2358 lineto
1 setlinewidth
stroke
newpath
  934  2385 moveto
  934  2376 lineto
1 setlinewidth
stroke
newpath
 1002  2385 moveto
 1002  2376 lineto
1 setlinewidth
stroke
newpath
 1070  2385 moveto
 1070  2376 lineto
1 setlinewidth
stroke
newpath
 1138  2385 moveto
 1138  2376 lineto
1 setlinewidth
stroke
newpath
 1207  2385 moveto
 1207  2358 lineto
1 setlinewidth
stroke
newpath
 1275  2385 moveto
 1275  2376 lineto
1 setlinewidth
stroke
newpath
 1343  2385 moveto
 1343  2376 lineto
1 setlinewidth
stroke
newpath
 1412  2385 moveto
 1412  2376 lineto
1 setlinewidth
stroke
newpath
 1480  2385 moveto
 1480  2376 lineto
1 setlinewidth
stroke
newpath
 1548  2385 moveto
 1548  2358 lineto
1 setlinewidth
stroke
newpath
 1616  2385 moveto
 1616  2376 lineto
1 setlinewidth
stroke
newpath
 1685  2385 moveto
 1685  2376 lineto
1 setlinewidth
stroke
newpath
 1753  2385 moveto
 1753  2376 lineto
1 setlinewidth
stroke
newpath
 1821  2385 moveto
 1821  2376 lineto
1 setlinewidth
stroke
newpath
 1889  2385 moveto
 1889  2358 lineto
1 setlinewidth
stroke
newpath
 1958  2385 moveto
 1958  2376 lineto
1 setlinewidth
stroke
newpath
 2026  2385 moveto
 2026  2376 lineto
1 setlinewidth
stroke
newpath
 2094  2385 moveto
 2094  2376 lineto
1 setlinewidth
stroke
newpath
 2162  2385 moveto
 2162  2376 lineto
1 setlinewidth
stroke
newpath
 2231  2385 moveto
 2231  2358 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
  586  1099 moveto
  558  1099 lineto
1 setlinewidth
stroke
newpath
  567  1141 moveto
  558  1141 lineto
1 setlinewidth
stroke
newpath
  567  1184 moveto
  558  1184 lineto
1 setlinewidth
stroke
newpath
  567  1227 moveto
  558  1227 lineto
1 setlinewidth
stroke
newpath
  567  1270 moveto
  558  1270 lineto
1 setlinewidth
stroke
newpath
  586  1313 moveto
  558  1313 lineto
1 setlinewidth
stroke
newpath
  567  1356 moveto
  558  1356 lineto
1 setlinewidth
stroke
newpath
  567  1399 moveto
  558  1399 lineto
1 setlinewidth
stroke
newpath
  567  1442 moveto
  558  1442 lineto
1 setlinewidth
stroke
newpath
  567  1485 moveto
  558  1485 lineto
1 setlinewidth
stroke
newpath
  586  1527 moveto
  558  1527 lineto
1 setlinewidth
stroke
newpath
  567  1570 moveto
  558  1570 lineto
1 setlinewidth
stroke
newpath
  567  1613 moveto
  558  1613 lineto
1 setlinewidth
stroke
newpath
  567  1656 moveto
  558  1656 lineto
1 setlinewidth
stroke
newpath
  567  1699 moveto
  558  1699 lineto
1 setlinewidth
stroke
newpath
  586  1742 moveto
  558  1742 lineto
1 setlinewidth
stroke
newpath
  567  1785 moveto
  558  1785 lineto
1 setlinewidth
stroke
newpath
  567  1828 moveto
  558  1828 lineto
1 setlinewidth
stroke
newpath
  567  1871 moveto
  558  1871 lineto
1 setlinewidth
stroke
newpath
  567  1913 moveto
  558  1913 lineto
1 setlinewidth
stroke
newpath
  586  1956 moveto
  558  1956 lineto
1 setlinewidth
stroke
newpath
  567  1999 moveto
  558  1999 lineto
1 setlinewidth
stroke
newpath
  567  2042 moveto
  558  2042 lineto
1 setlinewidth
stroke
newpath
  567  2085 moveto
  558  2085 lineto
1 setlinewidth
stroke
newpath
  567  2128 moveto
  558  2128 lineto
1 setlinewidth
stroke
newpath
  586  2171 moveto
  558  2171 lineto
1 setlinewidth
stroke
newpath
  567  2214 moveto
  558  2214 lineto
1 setlinewidth
stroke
newpath
  567  2257 moveto
  558  2257 lineto
1 setlinewidth
stroke
newpath
  567  2299 moveto
  558  2299 lineto
1 setlinewidth
stroke
newpath
  567  2342 moveto
  558  2342 lineto
1 setlinewidth
stroke
newpath
  586  2385 moveto
  558  2385 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
  454  1112 moveto
  450  1111 lineto
  447  1106 lineto
  445  1099 lineto
  445  1094 lineto
  447  1086 lineto
  450  1082 lineto
  454  1080 lineto
  457  1080 lineto
  462  1082 lineto
  465  1086 lineto
  467  1094 lineto
  467  1099 lineto
  465  1106 lineto
  462  1111 lineto
  457  1112 lineto
  454  1112 lineto
1 setlinewidth
stroke
newpath
  454  1112 moveto
  451  1111 lineto
  450  1109 lineto
  448  1106 lineto
  447  1099 lineto
  447  1094 lineto
  448  1086 lineto
  450  1083 lineto
  451  1082 lineto
  454  1080 lineto
1 setlinewidth
stroke
newpath
  457  1080 moveto
  460  1082 lineto
  462  1083 lineto
  464  1086 lineto
  465  1094 lineto
  465  1099 lineto
  464  1106 lineto
  462  1109 lineto
  460  1111 lineto
  457  1112 lineto
1 setlinewidth
stroke
newpath
  479  1083 moveto
  477  1082 lineto
  479  1080 lineto
  480  1082 lineto
  479  1083 lineto
1 setlinewidth
stroke
newpath
  500  1112 moveto
  496  1111 lineto
  493  1106 lineto
  491  1099 lineto
  491  1094 lineto
  493  1086 lineto
  496  1082 lineto
  500  1080 lineto
  503  1080 lineto
  508  1082 lineto
  511  1086 lineto
  513  1094 lineto
  513  1099 lineto
  511  1106 lineto
  508  1111 lineto
  503  1112 lineto
  500  1112 lineto
1 setlinewidth
stroke
newpath
  500  1112 moveto
  497  1111 lineto
  496  1109 lineto
  494  1106 lineto
  493  1099 lineto
  493  1094 lineto
  494  1086 lineto
  496  1083 lineto
  497  1082 lineto
  500  1080 lineto
1 setlinewidth
stroke
newpath
  503  1080 moveto
  506  1082 lineto
  508  1083 lineto
  510  1086 lineto
  511  1094 lineto
  511  1099 lineto
  510  1106 lineto
  508  1109 lineto
  506  1111 lineto
  503  1112 lineto
1 setlinewidth
stroke
newpath
  454  1327 moveto
  450  1325 lineto
  447  1321 lineto
  445  1313 lineto
  445  1308 lineto
  447  1301 lineto
  450  1296 lineto
  454  1295 lineto
  457  1295 lineto
  462  1296 lineto
  465  1301 lineto
  467  1308 lineto
  467  1313 lineto
  465  1321 lineto
  462  1325 lineto
  457  1327 lineto
  454  1327 lineto
1 setlinewidth
stroke
newpath
  454  1327 moveto
  451  1325 lineto
  450  1324 lineto
  448  1321 lineto
  447  1313 lineto
  447  1308 lineto
  448  1301 lineto
  450  1298 lineto
  451  1296 lineto
  454  1295 lineto
1 setlinewidth
stroke
newpath
  457  1295 moveto
  460  1296 lineto
  462  1298 lineto
  464  1301 lineto
  465  1308 lineto
  465  1313 lineto
  464  1321 lineto
  462  1324 lineto
  460  1325 lineto
  457  1327 lineto
1 setlinewidth
stroke
newpath
  479  1298 moveto
  477  1296 lineto
  479  1295 lineto
  480  1296 lineto
  479  1298 lineto
1 setlinewidth
stroke
newpath
  496  1321 moveto
  499  1322 lineto
  503  1327 lineto
  503  1295 lineto
1 setlinewidth
stroke
newpath
  502  1325 moveto
  502  1295 lineto
1 setlinewidth
stroke
newpath
  496  1295 moveto
  510  1295 lineto
1 setlinewidth
stroke
newpath
  454  1541 moveto
  450  1540 lineto
  447  1535 lineto
  445  1527 lineto
  445  1523 lineto
  447  1515 lineto
  450  1511 lineto
  454  1509 lineto
  457  1509 lineto
  462  1511 lineto
  465  1515 lineto
  467  1523 lineto
  467  1527 lineto
  465  1535 lineto
  462  1540 lineto
  457  1541 lineto
  454  1541 lineto
1 setlinewidth
stroke
newpath
  454  1541 moveto
  451  1540 lineto
  450  1538 lineto
  448  1535 lineto
  447  1527 lineto
  447  1523 lineto
  448  1515 lineto
  450  1512 lineto
  451  1511 lineto
  454  1509 lineto
1 setlinewidth
stroke
newpath
  457  1509 moveto
  460  1511 lineto
  462  1512 lineto
  464  1515 lineto
  465  1523 lineto
  465  1527 lineto
  464  1535 lineto
  462  1538 lineto
  460  1540 lineto
  457  1541 lineto
1 setlinewidth
stroke
newpath
  479  1512 moveto
  477  1511 lineto
  479  1509 lineto
  480  1511 lineto
  479  1512 lineto
1 setlinewidth
stroke
newpath
  493  1535 moveto
  494  1534 lineto
  493  1532 lineto
  491  1534 lineto
  491  1535 lineto
  493  1538 lineto
  494  1540 lineto
  499  1541 lineto
  505  1541 lineto
  510  1540 lineto
  511  1538 lineto
  513  1535 lineto
  513  1532 lineto
  511  1529 lineto
  506  1526 lineto
  499  1523 lineto
  496  1521 lineto
  493  1518 lineto
  491  1514 lineto
  491  1509 lineto
1 setlinewidth
stroke
newpath
  505  1541 moveto
  508  1540 lineto
  510  1538 lineto
  511  1535 lineto
  511  1532 lineto
  510  1529 lineto
  505  1526 lineto
  499  1523 lineto
1 setlinewidth
stroke
newpath
  491  1512 moveto
  493  1514 lineto
  496  1514 lineto
  503  1511 lineto
  508  1511 lineto
  511  1512 lineto
  513  1514 lineto
1 setlinewidth
stroke
newpath
  496  1514 moveto
  503  1509 lineto
  510  1509 lineto
  511  1511 lineto
  513  1514 lineto
  513  1517 lineto
1 setlinewidth
stroke
newpath
  454  1756 moveto
  450  1754 lineto
  447  1750 lineto
  445  1742 lineto
  445  1737 lineto
  447  1730 lineto
  450  1725 lineto
  454  1723 lineto
  457  1723 lineto
  462  1725 lineto
  465  1730 lineto
  467  1737 lineto
  467  1742 lineto
  465  1750 lineto
  462  1754 lineto
  457  1756 lineto
  454  1756 lineto
1 setlinewidth
stroke
newpath
  454  1756 moveto
  451  1754 lineto
  450  1753 lineto
  448  1750 lineto
  447  1742 lineto
  447  1737 lineto
  448  1730 lineto
  450  1727 lineto
  451  1725 lineto
  454  1723 lineto
1 setlinewidth
stroke
newpath
  457  1723 moveto
  460  1725 lineto
  462  1727 lineto
  464  1730 lineto
  465  1737 lineto
  465  1742 lineto
  464  1750 lineto
  462  1753 lineto
  460  1754 lineto
  457  1756 lineto
1 setlinewidth
stroke
newpath
  479  1727 moveto
  477  1725 lineto
  479  1723 lineto
  480  1725 lineto
  479  1727 lineto
1 setlinewidth
stroke
newpath
  493  1750 moveto
  494  1748 lineto
  493  1747 lineto
  491  1748 lineto
  491  1750 lineto
  493  1753 lineto
  494  1754 lineto
  499  1756 lineto
  505  1756 lineto
  510  1754 lineto
  511  1751 lineto
  511  1747 lineto
  510  1743 lineto
  505  1742 lineto
  500  1742 lineto
1 setlinewidth
stroke
newpath
  505  1756 moveto
  508  1754 lineto
  510  1751 lineto
  510  1747 lineto
  508  1743 lineto
  505  1742 lineto
1 setlinewidth
stroke
newpath
  505  1742 moveto
  508  1740 lineto
  511  1737 lineto
  513  1734 lineto
  513  1730 lineto
  511  1727 lineto
  510  1725 lineto
  505  1723 lineto
  499  1723 lineto
  494  1725 lineto
  493  1727 lineto
  491  1730 lineto
  491  1731 lineto
  493  1733 lineto
  494  1731 lineto
  493  1730 lineto
1 setlinewidth
stroke
newpath
  510  1739 moveto
  511  1734 lineto
  511  1730 lineto
  510  1727 lineto
  508  1725 lineto
  505  1723 lineto
1 setlinewidth
stroke
newpath
  454  1970 moveto
  450  1969 lineto
  447  1964 lineto
  445  1956 lineto
  445  1952 lineto
  447  1944 lineto
  450  1939 lineto
  454  1938 lineto
  457  1938 lineto
  462  1939 lineto
  465  1944 lineto
  467  1952 lineto
  467  1956 lineto
  465  1964 lineto
  462  1969 lineto
  457  1970 lineto
  454  1970 lineto
1 setlinewidth
stroke
newpath
  454  1970 moveto
  451  1969 lineto
  450  1967 lineto
  448  1964 lineto
  447  1956 lineto
  447  1952 lineto
  448  1944 lineto
  450  1941 lineto
  451  1939 lineto
  454  1938 lineto
1 setlinewidth
stroke
newpath
  457  1938 moveto
  460  1939 lineto
  462  1941 lineto
  464  1944 lineto
  465  1952 lineto
  465  1956 lineto
  464  1964 lineto
  462  1967 lineto
  460  1969 lineto
  457  1970 lineto
1 setlinewidth
stroke
newpath
  479  1941 moveto
  477  1939 lineto
  479  1938 lineto
  480  1939 lineto
  479  1941 lineto
1 setlinewidth
stroke
newpath
  505  1967 moveto
  505  1938 lineto
1 setlinewidth
stroke
newpath
  506  1970 moveto
  506  1938 lineto
1 setlinewidth
stroke
newpath
  506  1970 moveto
  490  1947 lineto
  514  1947 lineto
1 setlinewidth
stroke
newpath
  500  1938 moveto
  511  1938 lineto
1 setlinewidth
stroke
newpath
  454  2185 moveto
  450  2183 lineto
  447  2178 lineto
  445  2171 lineto
  445  2166 lineto
  447  2158 lineto
  450  2154 lineto
  454  2152 lineto
  457  2152 lineto
  462  2154 lineto
  465  2158 lineto
  467  2166 lineto
  467  2171 lineto
  465  2178 lineto
  462  2183 lineto
  457  2185 lineto
  454  2185 lineto
1 setlinewidth
stroke
newpath
  454  2185 moveto
  451  2183 lineto
  450  2182 lineto
  448  2178 lineto
  447  2171 lineto
  447  2166 lineto
  448  2158 lineto
  450  2155 lineto
  451  2154 lineto
  454  2152 lineto
1 setlinewidth
stroke
newpath
  457  2152 moveto
  460  2154 lineto
  462  2155 lineto
  464  2158 lineto
  465  2166 lineto
  465  2171 lineto
  464  2178 lineto
  462  2182 lineto
  460  2183 lineto
  457  2185 lineto
1 setlinewidth
stroke
newpath
  479  2155 moveto
  477  2154 lineto
  479  2152 lineto
  480  2154 lineto
  479  2155 lineto
1 setlinewidth
stroke
newpath
  494  2185 moveto
  491  2169 lineto
1 setlinewidth
stroke
newpath
  491  2169 moveto
  494  2172 lineto
  499  2174 lineto
  503  2174 lineto
  508  2172 lineto
  511  2169 lineto
  513  2165 lineto
  513  2162 lineto
  511  2157 lineto
  508  2154 lineto
  503  2152 lineto
  499  2152 lineto
  494  2154 lineto
  493  2155 lineto
  491  2158 lineto
  491  2160 lineto
  493  2162 lineto
  494  2160 lineto
  493  2158 lineto
1 setlinewidth
stroke
newpath
  503  2174 moveto
  506  2172 lineto
  510  2169 lineto
  511  2165 lineto
  511  2162 lineto
  510  2157 lineto
  506  2154 lineto
  503  2152 lineto
1 setlinewidth
stroke
newpath
  494  2185 moveto
  510  2185 lineto
1 setlinewidth
stroke
newpath
  494  2183 moveto
  502  2183 lineto
  510  2185 lineto
1 setlinewidth
stroke
newpath
  454  2399 moveto
  450  2397 lineto
  447  2393 lineto
  445  2385 lineto
  445  2381 lineto
  447  2373 lineto
  450  2368 lineto
  454  2367 lineto
  457  2367 lineto
  462  2368 lineto
  465  2373 lineto
  467  2381 lineto
  467  2385 lineto
  465  2393 lineto
  462  2397 lineto
  457  2399 lineto
  454  2399 lineto
1 setlinewidth
stroke
newpath
  454  2399 moveto
  451  2397 lineto
  450  2396 lineto
  448  2393 lineto
  447  2385 lineto
  447  2381 lineto
  448  2373 lineto
  450  2370 lineto
  451  2368 lineto
  454  2367 lineto
1 setlinewidth
stroke
newpath
  457  2367 moveto
  460  2368 lineto
  462  2370 lineto
  464  2373 lineto
  465  2381 lineto
  465  2385 lineto
  464  2393 lineto
  462  2396 lineto
  460  2397 lineto
  457  2399 lineto
1 setlinewidth
stroke
newpath
  479  2370 moveto
  477  2368 lineto
  479  2367 lineto
  480  2368 lineto
  479  2370 lineto
1 setlinewidth
stroke
newpath
  510  2394 moveto
  508  2393 lineto
  510  2391 lineto
  511  2393 lineto
  511  2394 lineto
  510  2397 lineto
  506  2399 lineto
  502  2399 lineto
  497  2397 lineto
  494  2394 lineto
  493  2391 lineto
  491  2385 lineto
  491  2376 lineto
  493  2371 lineto
  496  2368 lineto
  500  2367 lineto
  503  2367 lineto
  508  2368 lineto
  511  2371 lineto
  513  2376 lineto
  513  2378 lineto
  511  2382 lineto
  508  2385 lineto
  503  2387 lineto
  502  2387 lineto
  497  2385 lineto
  494  2382 lineto
  493  2378 lineto
1 setlinewidth
stroke
newpath
  502  2399 moveto
  499  2397 lineto
  496  2394 lineto
  494  2391 lineto
  493  2385 lineto
  493  2376 lineto
  494  2371 lineto
  497  2368 lineto
  500  2367 lineto
1 setlinewidth
stroke
newpath
  503  2367 moveto
  506  2368 lineto
  510  2371 lineto
  511  2376 lineto
  511  2378 lineto
  510  2382 lineto
  506  2385 lineto
  503  2387 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
 2231  1099 moveto
 2203  1099 lineto
1 setlinewidth
stroke
newpath
 2231  1141 moveto
 2222  1141 lineto
1 setlinewidth
stroke
newpath
 2231  1184 moveto
 2222  1184 lineto
1 setlinewidth
stroke
newpath
 2231  1227 moveto
 2222  1227 lineto
1 setlinewidth
stroke
newpath
 2231  1270 moveto
 2222  1270 lineto
1 setlinewidth
stroke
newpath
 2231  1313 moveto
 2203  1313 lineto
1 setlinewidth
stroke
newpath
 2231  1356 moveto
 2222  1356 lineto
1 setlinewidth
stroke
newpath
 2231  1399 moveto
 2222  1399 lineto
1 setlinewidth
stroke
newpath
 2231  1442 moveto
 2222  1442 lineto
1 setlinewidth
stroke
newpath
 2231  1485 moveto
 2222  1485 lineto
1 setlinewidth
stroke
newpath
 2231  1527 moveto
 2203  1527 lineto
1 setlinewidth
stroke
newpath
 2231  1570 moveto
 2222  1570 lineto
1 setlinewidth
stroke
newpath
 2231  1613 moveto
 2222  1613 lineto
1 setlinewidth
stroke
newpath
 2231  1656 moveto
 2222  1656 lineto
1 setlinewidth
stroke
newpath
 2231  1699 moveto
 2222  1699 lineto
1 setlinewidth
stroke
newpath
 2231  1742 moveto
 2203  1742 lineto
1 setlinewidth
stroke
newpath
 2231  1785 moveto
 2222  1785 lineto
1 setlinewidth
stroke
newpath
 2231  1828 moveto
 2222  1828 lineto
1 setlinewidth
stroke
newpath
 2231  1871 moveto
 2222  1871 lineto
1 setlinewidth
stroke
newpath
 2231  1913 moveto
 2222  1913 lineto
1 setlinewidth
stroke
newpath
 2231  1956 moveto
 2203  1956 lineto
1 setlinewidth
stroke
newpath
 2231  1999 moveto
 2222  1999 lineto
1 setlinewidth
stroke
newpath
 2231  2042 moveto
 2222  2042 lineto
1 setlinewidth
stroke
newpath
 2231  2085 moveto
 2222  2085 lineto
1 setlinewidth
stroke
newpath
 2231  2128 moveto
 2222  2128 lineto
1 setlinewidth
stroke
newpath
 2231  2171 moveto
 2203  2171 lineto
1 setlinewidth
stroke
newpath
 2231  2214 moveto
 2222  2214 lineto
1 setlinewidth
stroke
newpath
 2231  2257 moveto
 2222  2257 lineto
1 setlinewidth
stroke
newpath
 2231  2299 moveto
 2222  2299 lineto
1 setlinewidth
stroke
newpath
 2231  2342 moveto
 2222  2342 lineto
1 setlinewidth
stroke
newpath
 2231  2385 moveto
 2203  2385 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
  558  2171 moveto
  564  2171 lineto
  570  2171 lineto
  575  2171 lineto
  581  2171 lineto
  587  2171 lineto
  592  2171 lineto
  598  2171 lineto
  604  2171 lineto
  609  2171 lineto
  615  2171 lineto
  621  2171 lineto
  626  2171 lineto
  632  2171 lineto
  638  2171 lineto
  644  2171 lineto
  649  2171 lineto
  655  2171 lineto
  661  2171 lineto
  666  2171 lineto
  672  2171 lineto
  678  2171 lineto
  683  2171 lineto
  689  2171 lineto
  695  2171 lineto
  700  2171 lineto
  706  2171 lineto
  712  2171 lineto
  717  2171 lineto
  723  2171 lineto
  729  2171 lineto
  735  2171 lineto
  740  2171 lineto
  746  2171 lineto
  752  2171 lineto
  757  2171 lineto
  763  2171 lineto
  769  2171 lineto
  774  2171 lineto
  780  2171 lineto
  786  2171 lineto
  791  2171 lineto
  797  2171 lineto
  803  2171 lineto
  808  2171 lineto
  814  2171 lineto
  820  2171 lineto
  826  2171 lineto
  831  2171 lineto
  837  2171 lineto
  843  2171 lineto
  848  2171 lineto
  854  2171 lineto
  860  2171 lineto
  865  2171 lineto
  871  2171 lineto
  877  2171 lineto
  882  2171 lineto
  888  2171 lineto
  894  2171 lineto
  900  2171 lineto
  905  2171 lineto
  911  2171 lineto
  917  2171 lineto
  922  2171 lineto
  928  2171 lineto
  934  2171 lineto
  939  2171 lineto
  945  2171 lineto
  951  2171 lineto
  956  2171 lineto
  962  2171 lineto
  968  2171 lineto
  973  2171 lineto
  979  2171 lineto
  985  2171 lineto
  991  2171 lineto
  996  2171 lineto
 1002  2171 lineto
 1008  2171 lineto
 1013  2171 lineto
 1019  2171 lineto
 1025  2171 lineto
 1030  2171 lineto
 1036  2171 lineto
 1042  2171 lineto
 1047  2171 lineto
 1053  2171 lineto
 1059  2171 lineto
 1065  2171 lineto
 1070  2171 lineto
 1076  2171 lineto
 1082  2171 lineto
 1087  2171 lineto
 1093  2171 lineto
 1099  2171 lineto
 1104  2171 lineto
 1110  2171 lineto
 1116  2171 lineto
 1121  2171 lineto
 1127  2171 lineto
 1133  2171 lineto
 1138  2171 lineto
 1144  2171 lineto
 1150  2171 lineto
 1156  2171 lineto
 1161  2171 lineto
 1167  2171 lineto
 1173  2171 lineto
 1178  2171 lineto
 1184  2171 lineto
 1190  2171 lineto
 1195  2171 lineto
 1201  2171 lineto
 1207  2171 lineto
 1212  2171 lineto
 1218  2171 lineto
 1224  2171 lineto
 1229  2171 lineto
 1235  2171 lineto
 1241  2171 lineto
 1247  2171 lineto
 1252  2171 lineto
 1258  2171 lineto
 1264  2171 lineto
 1269  2171 lineto
 1275  2171 lineto
 1281  2171 lineto
 1286  2171 lineto
 1292  2171 lineto
 1298  2171 lineto
 1303  2171 lineto
 1309  2171 lineto
 1315  2171 lineto
 1321  2171 lineto
 1326  2171 lineto
 1332  2171 lineto
 1338  2171 lineto
 1343  2171 lineto
 1349  2171 lineto
 1355  2171 lineto
 1360  2171 lineto
 1366  2171 lineto
 1372  2171 lineto
 1377  2171 lineto
 1383  2171 lineto
 1389  2171 lineto
 1394  2171 lineto
 1400  2171 lineto
 1406  2171 lineto
 1412  2171 lineto
 1417  2171 lineto
 1423  2171 lineto
 1429  2171 lineto
 1434  2171 lineto
 1440  2171 lineto
 1446  2171 lineto
 1451  2171 lineto
 1457  2171 lineto
 1463  2171 lineto
 1468  2171 lineto
 1474  2171 lineto
 1480  2171 lineto
 1485  2171 lineto
 1491  2171 lineto
 1497  2171 lineto
 1503  2171 lineto
 1508  2171 lineto
 1514  2171 lineto
 1520  2171 lineto
 1525  2171 lineto
 1531  2171 lineto
 1537  2171 lineto
 1542  2171 lineto
 1548  2171 lineto
 1554  2171 lineto
 1559  2171 lineto
 1565  2171 lineto
 1571  2171 lineto
 1577  2171 lineto
 1582  2171 lineto
 1588  2171 lineto
 1594  2171 lineto
 1599  2171 lineto
 1605  2171 lineto
 1611  2171 lineto
 1616  2171 lineto
 1622  2171 lineto
 1628  2171 lineto
 1633  2171 lineto
 1639  2171 lineto
 1645  2171 lineto
 1650  2171 lineto
1 setlinewidth
stroke
newpath
 1650  2171 moveto
 1656  2171 lineto
 1662  2171 lineto
 1668  2171 lineto
 1673  2171 lineto
 1679  2171 lineto
 1685  2171 lineto
 1690  2171 lineto
 1696  2171 lineto
 1702  2171 lineto
 1707  2171 lineto
 1713  2171 lineto
 1719  2171 lineto
 1724  2171 lineto
 1730  2171 lineto
 1736  2171 lineto
 1742  2171 lineto
 1747  2171 lineto
 1753  2171 lineto
 1759  2171 lineto
 1764  2171 lineto
 1770  2171 lineto
 1776  2171 lineto
 1781  2171 lineto
 1787  2171 lineto
 1793  2171 lineto
 1798  2171 lineto
 1804  2171 lineto
 1810  2171 lineto
 1815  2171 lineto
 1821  2171 lineto
 1827  2171 lineto
 1833  2171 lineto
 1838  2171 lineto
 1844  2171 lineto
 1850  2171 lineto
 1855  2171 lineto
 1861  2171 lineto
 1867  2171 lineto
 1872  2171 lineto
 1878  2171 lineto
 1884  2171 lineto
 1889  2171 lineto
 1895  2171 lineto
 1901  2171 lineto
 1906  2171 lineto
 1912  2171 lineto
 1918  2171 lineto
 1924  2171 lineto
 1929  2171 lineto
 1935  2171 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
 1935  2171 moveto
 1941  2171 lineto
 1946  2171 lineto
 1952  2171 lineto
 1958  2171 lineto
 1963  2171 lineto
 1969  2171 lineto
 1975  2171 lineto
 1980  2171 lineto
 1986  2171 lineto
 1992  2171 lineto
 1998  2171 lineto
 2003  2171 lineto
 2009  2171 lineto
 2015  2171 lineto
 2020  2171 lineto
 2026  2171 lineto
 2032  2171 lineto
 2037  2171 lineto
 2043  2171 lineto
 2049  2171 lineto
 2054  2171 lineto
 2060  2171 lineto
 2066  2171 lineto
 2071  2171 lineto
 2077  2171 lineto
 2083  2171 lineto
 2089  2171 lineto
 2094  2171 lineto
 2100  2171 lineto
 2106  2171 lineto
 2111  2171 lineto
 2117  2171 lineto
 2123  2171 lineto
 2128  2171 lineto
 2134  2171 lineto
 2140  2171 lineto
 2145  2171 lineto
 2151  2171 lineto
 2157  2171 lineto
 2162  2171 lineto
 2168  2171 lineto
 2174  2171 lineto
 2180  2171 lineto
 2185  2171 lineto
 2191  2171 lineto
 2197  2171 lineto
 2202  2171 lineto
 2208  2171 lineto
 2214  2171 lineto
 2219  2171 lineto
 2225  2171 lineto
 2231  2171 lineto
1 setlinewidth
stroke
showpage
